Compositional Activation Steering Across Languages and Behaviors with Contextual Gates

Activation steering has emerged as an effective and precise way to influence the behaviours of language models. However, composing multiple steering directions to control several behaviours simultaneously remains challenging, particularly in multilingual settings and with training-free steering vectors. We address this challenge with contextual steering, jointly training gates that adapt the strength of fixed steering directions to the current hidden state and interactions between interventions. Across a broad range of languages, behavioural attributes, and models, our approach outperforms constant-strength steering and four strong baselines, including prompting. It also better preserves general knowledge and keeps the model's internal computation closer to that of the prompted model. Our analysis further shows how jointly trained gates adapt their contributions during composition, explaining the mechanisms underlying effective compositional steering.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 72.7 & 71.6 & 70.7 & 61.6 & 49.4 & 63.3 & 61.3 & 68.3 & 50.1 & 63.2 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 44.0 & 55.9 & 41.7 & 41.5 & 21.7 & 50.9 & 26.0 & 58.4 & 68.4 & 45.4 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 76.5 & 77.0 & 77.4 & 77.6 & 54.5 & 68.1 & 70.8 & 75.9 & 81.7 & 73.3 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.5 & 85.6 & 85.4 & 83.4 & 78.2 & 79.1 & 80.9 & 85.2 & 84.1 & \textbf{83.2} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 85.4 & 80.6 & 83.6 & 83.0 & 76.5 & 78.2 & 78.4 & 82.6 & 83.8 & 81.3 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 61.7 & 61.7 & 52.4 & 55.1 & 45.8 & 48.2 & 46.8 & 45.4 & 44.9 & 51.3 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 61.1 & 58.5 & 56.7 & 35.8 & 19.5 & 59.6 & 20.2 & 47.3 & 79.3 & 48.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 71.7 & 70.0 & 70.6 & 67.2 & 43.0 & 57.7 & 60.9 & 72.1 & 71.0 & 64.9 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 46.4 & 45.9 & 51.6 & 35.4 & 28.1 & 54.5 & 23.8 & 62.9 & 77.6 & 47.3 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 78.0 & 58.3 & 59.5 & 59.2 & 27.7 & 53.9 & 63.9 & 71.9 & 81.7 & 61.6 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 83.6 & 83.6 & 81.7 & 77.4 & 74.1 & 72.3 & 72.0 & 77.3 & 72.4 & \textbf{77.1} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 79.5 & 79.5 & 77.2 & 76.0 & 65.6 & 65.9 & 66.5 & 79.0 & 81.9 & 74.6 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 59.0 & 63.2 & 58.5 & 49.5 & 47.3 & 54.3 & 41.0 & 55.3 & 51.0 & 53.2 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 48.1 & 45.8 & 53.5 & 26.3 & 17.7 & 52.4 & 11.5 & 44.0 & 77.1 & 41.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.1 & 80.0 & 80.5 & 79.4 & 74.9 & 77.9 & 75.5 & 76.6 & 80.4 & 78.5 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 71.6 & 75.1 & 57.1 & 23.6 & 56.7 & 71.8 & 32.5 & 63.8 & 73.0 & 58.4 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 81.0 & 79.1 & 67.9 & 82.7 & 49.6 & 82.5 & 80.3 & 56.1 & 85.8 & 73.9 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.1 & 87.7 & 86.7 & 88.4 & 86.5 & 87.0 & 85.2 & 79.0 & 88.7 & \textbf{86.4} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 85.7 & 82.6 & 81.4 & 84.3 & 82.2 & 81.1 & 81.9 & 76.5 & 89.8 & 82.8 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 19.4 & 45.5 & 27.8 & 15.7 & 22.9 & 53.7 & 30.8 & 28.2 & 51.6 & 32.9 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 30.8 & 3.0 & 25.6 & 17.6 & 25.3 & 42.2 & 8.4 & 39.2 & 51.8 & 27.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 80.4 & 78.0 & 77.6 & 78.4 & 74.7 & 75.7 & 75.8 & 77.5 & 78.8 & 77.4 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 62.7 & 71.0 & 58.2 & 19.3 & 70.7 & 28.5 & 30.8 & 25.1 & 78.8 & 49.5 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.2 & 76.6 & 68.7 & 49.5 & 60.4 & 73.3 & 76.8 & 65.5 & 80.3 & 68.7 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.2 & 87.2 & 85.2 & 86.2 & 85.2 & 81.5 & 84.1 & 84.1 & 86.3 & \textbf{85.1} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 82.1 & 83.1 & 81.2 & 78.4 & 79.0 & 78.3 & 81.2 & 77.8 & 83.8 & 80.6 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 42.8 & 33.5 & 19.1 & 14.7 & 41.0 & 42.7 & 16.1 & 20.8 & 45.6 & 30.7 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 46.7 & 54.6 & 46.7 & 39.0 & 27.7 & 50.3 & 13.1 & 31.4 & 76.5 & 42.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 76.1 & 73.9 & 74.4 & 75.7 & 70.3 & 72.1 & 74.2 & 75.6 & 72.4 & 73.9 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 76.2 & 81.4 & 71.1 & 30.0 & 78.6 & 59.2 & 18.4 & 77.7 & 78.5 & 63.5 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 76.6 & 66.2 & 73.9 & 69.3 & 57.4 & 67.7 & 54.7 & 72.3 & 59.9 & 66.4 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.9 & 88.5 & 87.8 & 87.1 & 83.1 & 83.3 & 83.9 & 86.6 & 89.2 & \textbf{86.6} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 87.9 & 84.9 & 84.0 & 83.4 & 78.1 & 79.0 & 82.3 & 83.6 & 83.6 & 83.0 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 24.0 & 20.2 & 10.6 & 18.0 & 18.8 & 48.2 & 15.1 & 18.1 & 54.0 & 25.2 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 67.9 & 68.6 & 53.6 & 35.6 & 55.6 & 60.4 & 19.7 & 34.5 & 82.6 & 53.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 71.7 & 72.9 & 72.2 & 70.0 & 62.0 & 72.6 & 58.3 & 63.3 & 77.3 & 68.9 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 72.2 & 67.8 & 68.3 & 35.9 & 46.0 & 61.7 & 19.2 & 56.4 & 77.5 & 56.1 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.3 & 70.5 & 69.1 & 66.3 & 56.8 & 57.3 & 45.0 & 61.4 & 81.3 & 63.5 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 84.4 & 87.2 & 83.5 & 83.0 & 82.8 & 77.9 & 76.2 & 81.0 & 85.0 & \textbf{82.3} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 79.1 & 77.3 & 78.7 & 76.3 & 78.5 & 73.5 & 63.6 & 75.3 & 86.8 & 76.6 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 35.0 & 42.1 & 33.0 & 35.3 & 28.8 & 53.9 & 10.8 & 22.0 & 56.9 & 35.3 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 61.0 & 51.5 & 43.2 & 32.9 & 26.9 & 75.0 & 20.8 & 55.4 & 87.0 & 50.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 79.0 & 78.3 & 78.3 & 77.7 & 67.2 & 79.0 & 74.2 & 76.6 & 79.5 & 76.6 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 72.9 & 68.9 & 67.2 & 62.5 & 67.8 & 68.1 & 30.7 & 67.7 & 76.7 & 64.7 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 58.1 & 42.0 & 61.7 & 53.9 & 46.7 & 64.6 & 34.2 & 55.8 & 40.1 & 50.8 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 82.9 & 84.8 & 82.9 & 85.1 & 80.0 & 82.7 & 83.1 & 81.3 & 79.8 & 82.5 \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 74.4 & 80.3 & 75.1 & 77.3 & 72.0 & 77.4 & 76.3 & 75.2 & 79.4 & 76.4 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 66.0 & 70.2 & 54.2 & 64.3 & 64.8 & 63.7 & 57.7 & 50.0 & 44.1 & 59.4 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 76.0 & 43.1 & 38.8 & 62.5 & 34.9 & 77.1 & 28.2 & 54.9 & 86.5 & 55.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 80.1 & 81.9 & 78.2 & 79.6 & 63.0 & 78.0 & 70.3 & 80.5 & 78.5 & 76.7 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 26.7 & 26.4 & 21.0 & 5.5 & 6.3 & 54.0 & 11.1 & 10.6 & 57.3 & 24.3 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.2 & 61.5 & 60.6 & 74.0 & 47.4 & 70.2 & 37.4 & 70.8 & 60.2 & 60.6 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 84.6 & 84.5 & 81.4 & 84.6 & 78.3 & 79.9 & 76.3 & 83.9 & 80.4 & \textbf{81.5} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 78.3 & 77.9 & 75.7 & 79.8 & 68.4 & 73.5 & 63.9 & 78.3 & 73.0 & 74.3 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 31.4 & 48.5 & 29.6 & 18.8 & 24.8 & 51.7 & 12.2 & 15.5 & 55.2 & 32.0 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 52.4 & 52.4 & 52.6 & 36.1 & 13.8 & 63.2 & 25.6 & 46.4 & 80.1 & 47.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 75.4 & 74.5 & 73.0 & 71.5 & 71.1 & 70.3 & 71.2 & 72.2 & 73.3 & 72.5 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 41.6 & 51.3 & 28.3 & 42.8 & 6.9 & 45.6 & 50.5 & 29.3 & 47.7 & 38.2 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.4 & 68.3 & 63.1 & 64.6 & 62.8 & 68.6 & 56.8 & 68.5 & 71.0 & 65.2 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.0 & 77.7 & 78.4 & 77.5 & 76.1 & 75.0 & 76.5 & 79.9 & 76.4 & \textbf{77.5} \\
Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 75.9 & 77.3 & 76.2 & 77.2 & 75.2 & 76.2 & 74.0 & 76.3 & 74.0 & 75.8 \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 68.8 & 69.2 & 68.0 & 68.4 & 79.6 & 72.6 & 72.5 & 69.2 & 53.4 & 69.1 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 62.9 & 75.6 & 68.7 & 47.2 & 71.9 & 80.3 & 54.4 & 58.3 & 80.1 & 66.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 84.9 & 87.4 & 81.2 & 77.0 & 56.8 & 59.5 & 70.0 & 82.4 & 26.7 & 69.6 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 31.6 & 50.6 & 27.9 & 2.9 & 0.0 & 54.2 & 0.0 & 62.6 & 91.8 & 35.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 87.5 & 86.1 & 86.9 & 93.5 & 74.9 & 60.4 & 72.7 & 76.2 & 94.0 & 81.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.7 & 89.2 & 87.5 & 86.8 & 63.8 & 64.9 & 61.1 & 82.4 & 94.5 & 79.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 85.9 & 86.9 & 88.9 & 91.2 & 85.9 & 81.1 & 79.7 & 84.6 & 95.1 & 86.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 70.5 & 68.6 & 62.7 & 77.8 & 55.8 & 47.3 & 42.3 & 46.4 & 26.2 & 55.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 51.5 & 65.4 & 40.1 & 50.1 & 24.5 & 43.3 & 28.7 & 27.0 & 80.0 & 45.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 61.8 & 68.0 & 60.3 & 55.4 & 57.0 & 54.3 & 51.9 & 65.6 & 24.9 & 55.5 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 17.6 & 61.6 & 38.1 & 36.0 & 21.3 & 50.8 & 0.0 & 74.2 & 67.7 & 40.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 68.0 & 75.7 & 80.3 & 78.5 & 71.7 & 71.3 & 72.3 & 83.8 & 55.2 & 73.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 66.7 & 72.6 & 72.3 & 62.5 & 57.4 & 52.3 & 76.4 & 74.7 & 44.0 & 64.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 77.4 & 69.8 & 77.5 & 66.5 & 62.7 & 57.1 & 75.2 & 71.7 & 53.4 & 67.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 61.2 & 72.4 & 62.5 & 74.0 & 53.7 & 38.3 & 36.8 & 54.2 & 23.5 & 53.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 39.3 & 58.6 & 41.0 & 24.6 & 18.4 & 40.7 & 23.9 & 29.2 & 75.1 & 39.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.2 & 89.1 & 84.5 & 70.3 & 48.1 & 68.2 & 72.6 & 84.7 & 28.9 & 70.4 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 20.2 & 30.5 & 1.6 & 4.8 & 0.0 & 48.5 & 0.0 & 66.5 & 55.5 & 25.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.5 & 87.5 & 73.0 & 82.3 & 74.0 & 59.5 & 72.0 & 59.9 & 97.5 & 77.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.7 & 90.9 & 86.1 & 60.3 & 67.9 & 78.5 & 79.6 & 82.6 & 88.6 & 80.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 88.6 & 82.2 & 88.9 & 86.4 & 52.3 & 75.5 & 75.6 & 85.8 & 94.1 & 81.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 68.7 & 73.6 & 73.7 & 79.3 & 30.7 & 15.2 & 57.9 & 33.4 & 23.2 & 50.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 47.6 & 73.3 & 44.8 & 44.0 & 27.2 & 57.2 & 23.2 & 36.0 & 91.1 & 49.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.9 & 98.9 & 92.5 & 91.3 & 74.4 & 77.1 & 92.8 & 88.6 & 27.2 & 81.5 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 76.0 & 87.9 & 36.3 & 7.2 & 3.1 & 52.0 & 1.5 & 67.2 & 99.1 & 47.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.4 & 98.5 & 99.1 & 98.1 & 80.1 & 79.2 & 87.9 & 97.9 & 99.6 & 93.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.1 & 99.8 & 98.5 & 95.5 & 92.8 & 90.3 & 99.2 & 95.8 & 87.5 & 95.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.7 & 99.6 & 100.0 & 98.5 & 96.6 & 94.6 & 97.0 & 98.7 & 100.0 & 98.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 45.2 & 73.4 & 71.5 & 81.2 & 64.7 & 46.0 & 44.2 & 46.1 & 27.3 & 55.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 60.3 & 80.9 & 62.0 & 52.5 & 27.4 & 53.3 & 26.1 & 31.3 & 95.7 & 54.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 61.0 & 36.4 & 58.6 & 38.4 & 30.8 & 34.4 & 29.5 & 39.4 & 11.4 & 37.8 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 26.5 & 16.9 & 14.7 & 19.9 & 7.6 & 40.3 & 0.0 & 46.1 & 18.8 & 21.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 23.6 & 4.8 & 14.9 & 15.0 & 7.9 & 27.0 & 6.3 & 26.6 & 12.2 & 15.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 40.9 & 1.6 & 22.5 & 27.9 & 10.3 & 9.1 & 12.2 & 36.3 & 17.7 & 19.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 40.7 & 4.8 & 13.6 & 21.4 & 4.8 & 12.1 & 6.4 & 23.7 & 20.2 & 16.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 54.4 & 34.3 & 20.9 & 35.2 & 32.5 & 12.3 & 46.9 & 27.0 & 10.7 & 30.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 53.2 & 62.5 & 49.1 & 48.8 & 36.2 & 56.3 & 26.2 & 44.2 & 77.9 & 50.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.9 & 100.0 & 99.1 & 95.5 & 66.3 & 85.0 & 98.9 & 95.5 & 27.2 & 85.2 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 58.2 & 82.2 & 71.2 & 84.8 & 18.3 & 58.0 & 0.0 & 88.5 & 96.4 & 61.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.1 & 99.2 & 99.1 & 99.1 & 85.9 & 88.5 & 93.0 & 95.1 & 100.0 & 95.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 100.0 & 100.0 & 94.1 & 98.9 & 97.6 & 97.2 & 96.6 & 97.9 & 99.2 & 97.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.6 & 99.4 & 99.8 & 98.9 & 94.3 & 96.4 & 96.1 & 98.3 & 100.0 & 98.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 94.2 & 74.9 & 66.1 & 83.6 & 63.7 & 65.5 & 76.4 & 70.6 & 27.2 & 69.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 64.0 & 78.9 & 59.4 & 48.6 & 17.3 & 61.1 & 25.9 & 39.5 & 98.3 & 54.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 23.4 & 11.5 & 16.3 & 4.3 & 26.7 & 42.6 & 6.4 & 8.5 & 6.5 & 16.2 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.2 & 96.3 & 97.8 & 82.8 & 48.9 & 93.0 & 90.0 & 95.7 & 75.4 & 86.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.3 & 92.9 & 94.2 & 91.1 & 61.3 & 87.7 & 82.5 & 96.3 & 95.3 & 88.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.3 & 93.0 & 96.6 & 94.7 & 90.8 & 96.3 & 96.0 & 96.8 & 95.0 & 94.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 96.8 & 96.0 & 96.3 & 96.3 & 91.3 & 92.9 & 92.9 & 96.6 & 94.7 & 94.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 49.4 & 0.0 & 0.0 & 97.4 & 93.0 & 81.2 & 0.0 & 57.1 & 23.5 & 44.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 73.5 & 14.3 & 83.3 & 0.0 & 2.2 & 75.1 & 0.0 & 51.2 & 81.4 & 42.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.2 & 83.1 & 78.4 & 74.9 & 41.8 & 61.5 & 73.2 & 83.9 & 93.5 & 75.6 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 62.6 & 99.4 & 65.7 & 90.2 & 67.6 & 37.1 & 90.0 & 51.2 & 28.6 & 65.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 80.8 & 97.7 & 84.6 & 95.0 & 32.7 & 57.0 & 92.2 & 88.9 & 98.9 & 80.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.4 & 97.7 & 100.0 & 99.4 & 97.1 & 100.0 & 98.3 & 100.0 & 99.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.4 & 98.3 & 95.3 & 99.4 & 100.0 & 94.2 & 98.9 & 100.0 & 100.0 & 98.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.3 & 100.0 & 100.0 & 90.9 & 63.9 & 2.2 & 61.5 & 52.3 & 100.0 & 74.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 90.4 & 38.7 & 95.3 & 28.5 & 40.7 & 70.1 & 2.2 & 98.3 & 93.5 & 62.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 60.7 & 72.5 & 63.6 & 62.6 & 54.5 & 47.4 & 55.8 & 55.9 & 81.2 & 61.6 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 15.7 & 45.4 & 24.8 & 46.4 & 19.8 & 81.4 & 15.4 & 60.5 & 69.8 & 42.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 59.4 & 64.0 & 68.7 & 68.8 & 61.6 & 66.2 & 67.7 & 64.0 & 78.1 & 66.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 79.3 & 81.6 & 80.9 & 79.4 & 82.2 & 82.6 & 80.1 & 81.0 & 85.4 & 81.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 72.5 & 78.8 & 76.6 & 80.6 & 73.4 & 76.3 & 74.8 & 77.4 & 86.7 & 77.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 61.0 & 60.9 & 0.0 & 0.0 & 45.8 & 79.9 & 59.7 & 0.0 & 76.9 & 42.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 31.5 & 38.8 & 40.0 & 23.6 & 5.2 & 57.7 & 13.2 & 27.6 & 69.1 & 34.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 79.8 & 79.1 & 72.8 & 64.2 & 59.1 & 83.0 & 70.8 & 71.7 & 78.8 & 73.3 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 52.2 & 73.2 & 52.7 & 58.5 & 40.1 & 68.1 & 28.7 & 78.0 & 79.1 & 59.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 81.2 & 88.0 & 81.1 & 84.1 & 60.0 & 74.0 & 70.4 & 79.9 & 92.3 & 79.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.8 & 92.8 & 92.3 & 92.1 & 90.0 & 89.7 & 87.4 & 92.1 & 95.1 & 91.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.6 & 88.3 & 93.8 & 92.3 & 93.2 & 89.7 & 85.9 & 88.4 & 90.7 & 90.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 86.5 & 82.9 & 69.7 & 84.6 & 45.4 & 70.8 & 67.8 & 72.8 & 72.5 & 72.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 29.8 & 22.8 & 43.2 & 18.4 & 3.9 & 58.7 & 10.3 & 51.8 & 64.3 & 33.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 84.6 & 91.6 & 87.9 & 85.8 & 75.9 & 84.2 & 91.9 & 90.2 & 99.2 & 87.9 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 92.5 & 10.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 83.4 & 81.0 & 84.2 & 86.1 & 55.5 & 69.8 & 91.5 & 86.4 & 90.9 & 81.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.5 & 96.8 & 94.7 & 94.1 & 96.6 & 97.7 & 98.3 & 92.2 & 97.7 & 95.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.9 & 86.9 & 91.0 & 89.2 & 96.6 & 96.0 & 94.1 & 85.7 & 98.6 & 92.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 78.0 & 74.6 & 84.3 & 66.9 & 0.0 & 80.4 & 35.7 & 81.5 & 87.9 & 65.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 69.0 & 74.9 & 75.0 & 54.9 & 8.4 & 61.1 & 38.5 & 69.4 & 87.7 & 59.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.4 & 85.0 & 95.0 & 53.6 & 61.5 & 89.2 & 53.4 & 92.2 & 95.3 & 80.1 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 4.3 & 0.0 & 0.0 & 0.0 & 15.4 & 0.0 & 0.0 & 0.0 & 62.7 & 9.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 50.8 & 52.2 & 64.9 & 68.4 & 2.2 & 61.9 & 59.1 & 80.4 & 75.0 & 57.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 83.1 & 92.9 & 81.6 & 91.9 & 77.3 & 73.8 & 81.6 & 84.9 & 83.1 & 83.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 78.4 & 71.9 & 70.9 & 76.3 & 69.1 & 71.9 & 73.8 & 83.1 & 72.3 & 74.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 49.2 & 23.0 & 0.0 & 0.0 & 34.0 & 34.6 & 0.0 & 26.1 & 18.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 75.6 & 73.5 & 30.7 & 33.5 & 15.3 & 58.1 & 14.9 & 59.3 & 67.3 & 47.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.9 & 99.2 & 99.4 & 88.7 & 38.7 & 97.5 & 91.7 & 96.9 & 99.2 & 90.0 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.3 & 91.3 & 98.9 & 91.9 & 30.0 & 99.4 & 90.0 & 94.2 & 100.0 & 88.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.9 & 97.5 & 99.7 & 74.0 & 68.0 & 96.4 & 87.1 & 95.3 & 99.7 & 90.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.7 & 100.0 & 99.7 & 99.2 & 98.3 & 99.7 & 98.3 & 99.4 & 99.7 & 99.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.2 & 98.9 & 99.7 & 96.9 & 98.3 & 99.4 & 98.6 & 97.2 & 100.0 & 98.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 99.2 & 99.2 & 99.7 & 0.0 & 91.9 & 98.1 & 91.9 & 94.1 & 98.9 & 85.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 94.7 & 77.8 & 62.0 & 31.5 & 0.0 & 96.9 & 12.5 & 59.0 & 99.2 & 59.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.1 & 0.0 & 1.1 & 1.1 & 0.5 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 58.4 & 46.7 & 53.5 & 55.0 & 32.3 & 29.6 & 47.8 & 32.2 & 20.9 & 41.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.5 & 53.0 & 53.2 & 51.7 & 26.9 & 53.8 & 37.1 & 31.7 & 54.8 & 47.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.1 & 87.4 & 91.7 & 84.2 & 70.9 & 78.1 & 65.2 & 78.8 & 89.9 & 81.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 73.1 & 66.2 & 78.0 & 68.1 & 52.9 & 57.9 & 48.1 & 65.2 & 67.2 & 64.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.3 & 0.0 & 0.0 & 5.4 & 1.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 74.3 & 59.0 & 67.7 & 42.3 & 46.9 & 45.4 & 37.0 & 38.9 & 29.4 & 49.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.0 & 91.0 & 92.6 & 89.1 & 64.9 & 63.1 & 72.8 & 82.1 & 82.2 & 81.1 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 68.5 & 76.9 & 67.9 & 56.4 & 41.0 & 44.1 & 29.4 & 56.2 & 87.1 & 58.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 78.2 & 76.2 & 70.6 & 70.7 & 66.5 & 40.4 & 46.8 & 70.7 & 91.3 & 67.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 78.0 & 72.8 & 72.7 & 66.8 & 47.5 & 42.8 & 39.7 & 70.7 & 56.7 & 60.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 74.8 & 78.1 & 82.3 & 73.6 & 72.8 & 47.9 & 45.4 & 77.1 & 90.7 & 71.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 67.6 & 67.7 & 58.9 & 62.7 & 64.2 & 41.4 & 46.4 & 56.1 & 28.2 & 54.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 24.4 & 33.0 & 28.8 & 24.6 & 20.8 & 28.6 & 20.4 & 14.1 & 69.3 & 29.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 72.9 & 80.9 & 82.7 & 73.7 & 64.8 & 71.2 & 80.1 & 77.2 & 67.1 & 74.5 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 49.9 & 58.5 & 43.2 & 26.0 & 39.2 & 39.7 & 30.8 & 36.5 & 67.8 & 43.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 77.5 & 79.9 & 77.9 & 73.8 & 59.5 & 50.9 & 54.8 & 80.2 & 53.9 & 67.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 79.0 & 72.6 & 77.3 & 69.8 & 70.6 & 59.6 & 69.9 & 64.7 & 54.3 & 68.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 77.5 & 74.4 & 76.7 & 79.0 & 71.8 & 63.2 & 57.8 & 80.9 & 54.1 & 70.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 71.3 & 76.6 & 68.5 & 67.8 & 68.5 & 42.3 & 64.0 & 70.6 & 28.8 & 62.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 21.5 & 25.0 & 18.3 & 18.2 & 10.8 & 30.0 & 21.4 & 15.4 & 60.9 & 24.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.4 & 89.8 & 85.7 & 84.3 & 65.6 & 64.4 & 72.2 & 83.1 & 80.6 & 79.5 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 13.5 & 17.5 & 0.0 & 9.2 & 18.5 & 35.6 & 14.8 & 6.4 & 79.6 & 21.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 75.9 & 81.0 & 74.4 & 17.6 & 60.3 & 30.6 & 39.6 & 34.1 & 81.6 & 55.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 79.7 & 75.6 & 73.1 & 73.4 & 53.4 & 51.5 & 62.5 & 66.9 & 50.7 & 65.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 74.1 & 90.0 & 71.2 & 73.3 & 53.4 & 53.1 & 45.4 & 69.1 & 72.3 & 66.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 60.8 & 59.5 & 62.1 & 62.5 & 35.5 & 29.0 & 24.9 & 63.4 & 24.6 & 46.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 28.4 & 47.7 & 30.4 & 16.7 & 20.5 & 38.7 & 19.7 & 23.4 & 91.8 & 35.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.5 & 99.6 & 97.4 & 88.0 & 85.9 & 77.3 & 82.2 & 87.4 & 82.3 & 88.4 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 86.9 & 92.9 & 85.2 & 67.6 & 68.3 & 44.5 & 52.6 & 78.2 & 98.1 & 74.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.2 & 95.5 & 92.1 & 78.1 & 76.2 & 39.0 & 60.6 & 83.8 & 98.7 & 79.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.8 & 94.4 & 93.7 & 86.2 & 90.8 & 70.0 & 71.1 & 81.6 & 56.4 & 82.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.0 & 98.1 & 96.1 & 90.7 & 93.6 & 62.5 & 68.3 & 90.2 & 99.3 & 88.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 84.9 & 67.9 & 71.9 & 48.3 & 67.0 & 45.3 & 44.0 & 73.5 & 29.1 & 59.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 37.5 & 61.4 & 42.7 & 27.7 & 20.9 & 41.9 & 25.6 & 34.1 & 97.9 & 43.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 50.3 & 38.8 & 38.1 & 50.4 & 24.7 & 28.5 & 38.1 & 46.5 & 51.6 & 40.8 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 13.5 & 33.1 & 9.3 & 9.1 & 24.1 & 39.1 & 28.7 & 49.5 & 54.9 & 29.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 41.4 & 53.8 & 43.4 & 53.4 & 39.5 & 40.6 & 34.2 & 41.4 & 33.4 & 42.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 39.3 & 28.0 & 32.3 & 32.1 & 22.1 & 25.9 & 26.3 & 43.6 & 24.6 & 30.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 30.9 & 23.7 & 16.2 & 43.5 & 17.2 & 28.7 & 12.4 & 38.6 & 29.4 & 26.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 67.1 & 24.7 & 42.6 & 37.2 & 36.0 & 18.4 & 40.0 & 56.2 & 26.3 & 38.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 62.0 & 57.3 & 56.6 & 19.9 & 38.3 & 52.6 & 21.2 & 37.1 & 65.6 & 45.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.5 & 99.8 & 98.7 & 96.6 & 89.0 & 81.8 & 88.6 & 84.1 & 96.4 & 92.6 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 92.3 & 94.8 & 93.1 & 78.2 & 76.2 & 44.9 & 61.7 & 82.6 & 96.9 & 80.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.8 & 97.0 & 94.4 & 88.6 & 77.6 & 48.9 & 76.0 & 91.7 & 99.2 & 85.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.3 & 97.7 & 98.5 & 86.3 & 88.8 & 77.2 & 73.7 & 74.1 & 53.6 & 83.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.3 & 98.1 & 97.2 & 93.9 & 87.9 & 69.5 & 66.7 & 95.7 & 99.2 & 89.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 65.5 & 82.7 & 65.8 & 52.9 & 75.5 & 45.4 & 63.0 & 75.0 & 31.7 & 61.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 72.8 & 88.0 & 72.6 & 37.0 & 25.6 & 57.1 & 31.4 & 46.4 & 99.3 & 58.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 10.4 & 0.0 & 4.3 & 0.0 & 0.0 & 0.0 & 3.1 & 49.1 & 10.5 & 8.6 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 14.1 & 8.4 & 36.0 & 12.3 & 0.0 & 94.2 & 0.0 & 96.9 & 95.0 & 39.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.3 & 84.8 & 73.9 & 54.5 & 2.2 & 91.1 & 84.5 & 95.7 & 94.1 & 75.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.9 & 91.9 & 90.8 & 89.4 & 75.6 & 92.9 & 96.0 & 96.6 & 90.6 & 90.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 93.6 & 87.9 & 86.1 & 84.2 & 75.6 & 94.4 & 88.8 & 97.7 & 93.5 & 89.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 81.2 & 61.5 & 81.2 & 42.5 & 93.5 & 96.0 & 93.5 & 64.4 & 76.0 & 76.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 2.2 & 4.3 & 44.7 & 0.0 & 0.0 & 69.2 & 0.0 & 34.2 & 96.3 & 27.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.3 & 88.1 & 98.3 & 87.8 & 37.8 & 83.3 & 87.1 & 97.7 & 93.5 & 84.8 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 100.0 & 98.9 & 100.0 & 97.2 & 80.1 & 55.8 & 89.6 & 98.9 & 94.1 & 90.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 99.4 & 30.1 & 14.4 & 94.3 & 0.0 & 94.9 & 98.9 & 96.6 & 97.7 & 69.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.4 & 98.9 & 98.9 & 100.0 & 98.9 & 96.6 & 99.4 & 100.0 & 100.0 & 99.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.9 & 98.9 & 96.1 & 100.0 & 15.5 & 63.5 & 97.7 & 99.4 & 98.9 & 85.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 54.8 & 98.3 & 39.3 & 96.6 & 0.0 & 68.3 & 40.7 & 14.4 & 78.5 & 54.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 89.6 & 36.4 & 98.3 & 6.3 & 6.3 & 71.6 & 0.0 & 92.2 & 86.4 & 54.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 58.2 & 67.0 & 65.9 & 65.0 & 37.8 & 67.4 & 63.6 & 58.8 & 79.4 & 62.6 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 49.1 & 45.6 & 57.0 & 54.9 & 0.0 & 74.0 & 0.0 & 25.8 & 61.2 & 40.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 64.4 & 61.7 & 60.2 & 63.2 & 0.0 & 49.5 & 53.9 & 56.8 & 78.4 & 54.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 70.8 & 78.4 & 71.8 & 66.8 & 66.8 & 66.2 & 66.4 & 63.9 & 76.5 & 69.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 60.6 & 73.3 & 70.9 & 66.0 & 60.4 & 59.4 & 63.3 & 59.8 & 69.0 & 64.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 57.7 & 30.4 & 0.0 & 0.0 & 73.1 & 0.0 & 0.0 & 68.0 & 25.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 32.3 & 30.9 & 40.8 & 25.2 & 11.1 & 58.0 & 0.0 & 36.9 & 68.5 & 33.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.8 & 68.8 & 68.1 & 69.6 & 54.1 & 64.3 & 64.5 & 81.3 & 67.1 & 67.5 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 63.2 & 31.3 & 70.8 & 58.0 & 4.1 & 65.5 & 20.3 & 78.7 & 90.2 & 53.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 84.9 & 51.5 & 35.9 & 69.4 & 0.0 & 57.3 & 61.9 & 70.6 & 91.1 & 58.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.3 & 94.6 & 88.4 & 86.7 & 88.4 & 85.3 & 75.4 & 88.2 & 91.8 & 87.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 90.3 & 85.7 & 88.2 & 85.5 & 87.5 & 75.2 & 78.1 & 88.9 & 94.9 & 86.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 79.8 & 65.2 & 73.6 & 69.8 & 0.0 & 77.0 & 41.4 & 45.0 & 78.0 & 58.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 11.2 & 15.0 & 27.6 & 6.1 & 0.0 & 53.3 & 0.0 & 35.8 & 58.8 & 23.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.9 & 95.6 & 92.4 & 89.5 & 31.2 & 90.5 & 85.0 & 92.5 & 94.1 & 84.3 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 8.5 & 0.0 & 0.0 & 61.1 & 0.0 & 76.2 & 89.9 & 26.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 66.8 & 32.1 & 57.6 & 56.5 & 6.4 & 40.4 & 71.8 & 65.6 & 89.6 & 54.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.5 & 96.0 & 93.8 & 87.2 & 93.1 & 91.1 & 92.2 & 87.5 & 96.6 & 92.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.2 & 91.6 & 90.6 & 79.8 & 90.3 & 92.5 & 94.8 & 86.0 & 93.5 & 90.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 71.9 & 88.0 & 81.6 & 77.1 & 68.3 & 82.3 & 57.3 & 76.1 & 81.2 & 76.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 75.0 & 73.1 & 63.3 & 63.1 & 46.6 & 55.8 & 10.1 & 74.0 & 78.4 & 59.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.8 & 63.5 & 70.5 & 66.7 & 7.2 & 37.0 & 41.5 & 73.8 & 90.2 & 60.5 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 61.8 & 45.1 & 48.4 & 4.3 & 0.0 & 26.2 & 0.0 & 41.6 & 60.9 & 32.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 76.4 & 49.4 & 62.6 & 60.6 & 0.0 & 66.9 & 78.5 & 70.9 & 74.6 & 60.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.4 & 80.0 & 80.0 & 80.8 & 79.6 & 79.6 & 84.6 & 85.0 & 81.2 & 81.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 75.2 & 80.1 & 77.3 & 58.1 & 68.8 & 69.5 & 72.9 & 78.8 & 82.0 & 73.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 24.9 & 38.9 & 44.7 & 38.5 & 62.4 & 35.1 & 58.3 & 56.4 & 50.0 & 45.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 59.3 & 24.6 & 58.1 & 73.5 & 6.3 & 48.5 & 0.0 & 46.7 & 73.0 & 43.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.2 & 96.7 & 94.2 & 79.7 & 39.0 & 79.3 & 72.4 & 93.6 & 99.2 & 83.2 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 14.4 & 2.2 & 47.2 & 6.4 & 12.5 & 98.1 & 0.0 & 95.7 & 99.4 & 41.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 89.0 & 14.4 & 34.4 & 40.1 & 0.0 & 71.1 & 91.9 & 93.5 & 99.4 & 59.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.5 & 99.7 & 98.9 & 91.6 & 96.7 & 97.7 & 96.8 & 96.6 & 99.2 & 97.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.6 & 86.4 & 84.5 & 88.2 & 93.9 & 88.2 & 95.2 & 97.1 & 99.4 & 91.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 90.4 & 95.7 & 96.7 & 18.1 & 91.5 & 98.6 & 0.0 & 89.9 & 98.0 & 75.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 93.1 & 87.3 & 88.3 & 8.5 & 6.4 & 93.1 & 0.0 & 69.3 & 98.6 & 60.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 0.0 & 0.0 & 0.0 & 1.0 & 0.0 & 0.0 & 1.9 & 2.0 & 0.0 & 0.5 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 21.8 & 37.2 & 55.2 & 16.3 & 29.6 & 39.8 & 4.6 & 57.1 & 11.5 & 30.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 54.3 & 8.2 & 41.4 & 8.4 & 0.0 & 32.7 & 40.9 & 55.6 & 60.5 & 33.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 75.1 & 89.2 & 74.4 & 65.8 & 65.2 & 76.2 & 53.2 & 63.1 & 81.2 & 71.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 56.9 & 46.2 & 47.4 & 48.8 & 29.6 & 54.7 & 43.8 & 46.8 & 70.5 & 49.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 5.4 & 0.0 & 1.6 & 19.0 & 0.0 & 7.5 & 0.0 & 33.6 & 15.4 & 9.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 63.5 & 56.6 & 79.0 & 42.3 & 34.0 & 35.7 & 11.7 & 56.3 & 33.9 & 45.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 97.2 & 96.7 & 96.6 & 97.1 & 96.8 & 93.7 & 94.8 & 89.3 & 99.2 & 95.7 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 73.7 & 69.1 & 31.6 & 0.0 & 20.4 & 49.6 & 30.4 & 59.4 & 46.6 & 42.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.0 & 93.4 & 82.9 & 80.1 & 86.7 & 90.5 & 80.1 & 63.8 & 94.7 & 84.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.0 & 94.1 & 89.7 & 94.8 & 90.7 & 90.5 & 86.1 & 80.7 & 94.7 & 89.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 89.0 & 93.8 & 85.9 & 92.4 & 90.9 & 91.6 & 88.3 & 75.1 & 96.6 & 89.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 29.1 & 61.5 & 42.5 & 26.5 & 26.5 & 43.1 & 26.5 & 36.5 & 52.6 & 38.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 5.5 & 2.8 & 10.7 & 0.0 & 24.3 & 25.7 & 7.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.7 & 91.1 & 93.7 & 93.3 & 90.2 & 91.0 & 92.7 & 90.6 & 89.2 & 91.7 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 72.9 & 75.5 & 60.7 & 34.8 & 56.9 & 57.7 & 59.6 & 76.5 & 14.9 & 56.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 50.3 & 54.4 & 59.3 & 57.2 & 71.0 & 54.0 & 64.4 & 36.6 & 69.2 & 57.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 81.8 & 63.2 & 71.0 & 73.0 & 77.0 & 78.0 & 65.0 & 82.0 & 69.2 & 73.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 78.5 & 81.1 & 79.6 & 79.2 & 67.0 & 62.4 & 66.4 & 74.0 & 86.3 & 75.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 30.3 & 58.6 & 31.1 & 46.2 & 25.9 & 32.9 & 29.9 & 21.1 & 20.5 & 32.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 0.0 & 1.7 & 0.0 & 0.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 67.7 & 84.8 & 69.5 & 80.6 & 83.3 & 80.8 & 82.9 & 70.4 & 95.3 & 79.5 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 38.4 & 71.5 & 1.6 & 64.6 & 9.3 & 16.3 & 68.5 & 43.5 & 76.8 & 43.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.8 & 82.9 & 76.9 & 67.9 & 73.3 & 76.6 & 67.2 & 9.3 & 83.6 & 68.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 81.7 & 90.7 & 78.2 & 78.6 & 73.3 & 76.6 & 79.1 & 36.4 & 87.5 & 75.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 85.2 & 90.7 & 82.2 & 80.4 & 73.2 & 80.8 & 76.1 & 52.0 & 92.1 & 79.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 24.1 & 43.2 & 45.4 & 29.4 & 25.7 & 16.3 & 27.4 & 26.2 & 23.5 & 29.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 1.5 & 3.2 & 12.1 & 11.9 & 2.2 & 19.2 & 17.3 & 7.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.7 & 99.3 & 98.1 & 97.3 & 99.3 & 98.9 & 98.1 & 93.6 & 99.8 & 97.8 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 92.0 & 97.4 & 44.6 & 77.3 & 91.8 & 89.3 & 84.4 & 79.6 & 91.1 & 83.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 96.4 & 98.7 & 95.5 & 93.6 & 94.1 & 97.7 & 97.0 & 72.0 & 97.3 & 93.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.4 & 98.9 & 97.9 & 93.6 & 96.4 & 97.7 & 98.3 & 88.8 & 97.3 & 96.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 94.9 & 99.3 & 98.1 & 96.0 & 96.1 & 97.9 & 95.1 & 84.4 & 98.5 & 95.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 29.4 & 42.8 & 38.3 & 56.6 & 27.1 & 52.3 & 46.6 & 38.6 & 27.1 & 39.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 8.0 & 13.3 & 3.0 & 20.5 & 0.0 & 16.8 & 61.4 & 13.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 73.4 & 44.1 & 63.7 & 59.2 & 12.2 & 28.3 & 20.2 & 63.7 & 70.1 & 48.3 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 66.1 & 71.3 & 16.2 & 63.3 & 30.0 & 45.5 & 61.5 & 64.6 & 62.3 & 53.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 69.2 & 60.3 & 61.2 & 64.7 & 63.3 & 62.7 & 62.7 & 20.6 & 66.5 & 59.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 69.2 & 60.3 & 61.2 & 64.7 & 63.3 & 62.7 & 62.7 & 49.2 & 66.5 & 62.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 48.3 & 4.8 & 20.0 & 17.5 & 22.6 & 18.9 & 23.5 & 42.4 & 54.8 & 28.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 19.3 & 35.2 & 24.7 & 11.3 & 17.8 & 30.4 & 24.4 & 23.2 & 8.4 & 21.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 46.6 & 4.6 & 15.8 & 38.4 & 0.0 & 56.2 & 69.5 & 25.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.4 & 99.6 & 98.9 & 98.9 & 98.5 & 98.9 & 98.9 & 97.5 & 100.0 & 99.0 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 91.3 & 94.3 & 65.4 & 66.2 & 85.4 & 95.2 & 85.6 & 82.7 & 96.0 & 84.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 96.9 & 99.1 & 95.4 & 96.4 & 95.6 & 95.6 & 93.5 & 64.0 & 94.9 & 92.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.7 & 99.8 & 99.4 & 96.4 & 95.8 & 96.4 & 97.9 & 92.4 & 94.9 & 96.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.5 & 99.6 & 98.5 & 97.2 & 97.0 & 98.7 & 97.9 & 89.0 & 98.5 & 97.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 27.2 & 53.6 & 34.8 & 27.2 & 32.7 & 46.1 & 27.2 & 27.2 & 30.3 & 34.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 11.1 & 0.0 & 0.0 & 15.9 & 0.0 & 2.8 & 67.7 & 10.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 29.4 & 4.3 & 19.1 & 5.4 & 7.5 & 26.9 & 7.5 & 10.5 & 4.3 & 12.8 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 93.9 & 91.1 & 97.8 & 0.0 & 72.2 & 93.0 & 0.0 & 38.9 & 89.9 & 64.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.0 & 86.4 & 94.9 & 95.1 & 54.3 & 90.8 & 90.9 & 87.9 & 91.2 & 87.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.1 & 94.1 & 94.9 & 95.1 & 93.2 & 94.6 & 93.5 & 95.1 & 94.1 & 94.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 96.3 & 96.0 & 95.2 & 97.1 & 94.6 & 96.0 & 95.0 & 96.8 & 95.7 & 95.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 72.5 & 91.6 & 82.9 & 22.7 & 0.0 & 79.2 & 81.5 & 68.9 & 70.0 & 63.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 91.7 & 19.9 & 12.4 & 0.0 & 0.0 & 90.2 & 0.0 & 91.8 & 86.2 & 43.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.5 & 96.0 & 95.3 & 92.2 & 94.7 & 83.9 & 98.3 & 90.9 & 83.1 & 90.9 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 82.4 & 98.3 & 98.3 & 0.0 & 68.5 & 95.5 & 0.0 & 94.8 & 90.9 & 69.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 87.7 & 90.2 & 2.2 & 100.0 & 0.0 & 99.4 & 94.1 & 53.2 & 96.6 & 69.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.4 & 99.4 & 98.9 & 100.0 & 98.9 & 99.4 & 100.0 & 100.0 & 100.0 & 99.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.4 & 98.9 & 96.0 & 100.0 & 100.0 & 98.9 & 99.4 & 100.0 & 100.0 & 99.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 36.8 & 98.3 & 37.8 & 0.0 & 83.1 & 73.1 & 98.9 & 90.4 & 0.0 & 57.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.0 & 18.1 & 73.8 & 92.2 & 80.1 & 97.7 & 2.2 & 92.2 & 94.8 & 71.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 65.0 & 65.4 & 64.2 & 61.5 & 66.4 & 66.9 & 67.0 & 55.0 & 80.0 & 65.7 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 50.1 & 46.8 & 29.2 & 0.0 & 48.2 & 67.5 & 0.0 & 48.3 & 42.4 & 36.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 57.5 & 65.2 & 65.5 & 75.0 & 0.0 & 76.1 & 70.1 & 60.4 & 75.4 & 60.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 68.6 & 72.6 & 72.2 & 75.0 & 74.1 & 76.1 & 74.4 & 64.6 & 84.5 & 73.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 67.3 & 75.3 & 65.0 & 72.7 & 72.1 & 68.3 & 76.0 & 58.3 & 81.7 & 70.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 62.8 & 0.0 & 0.0 & 0.0 & 78.0 & 0.0 & 0.0 & 83.0 & 24.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 2.1 & 0.0 & 15.0 & 0.0 & 6.0 & 15.1 & 0.0 & 10.8 & 40.4 & 9.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.5 & 82.2 & 80.3 & 83.2 & 79.2 & 85.7 & 82.1 & 85.2 & 85.5 & 83.4 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 77.5 & 80.1 & 43.4 & 0.0 & 49.0 & 69.6 & 0.0 & 68.2 & 75.8 & 51.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 76.0 & 86.8 & 74.5 & 81.9 & 42.3 & 84.7 & 80.2 & 70.1 & 91.2 & 76.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.0 & 90.1 & 90.2 & 89.3 & 89.3 & 87.7 & 86.6 & 83.6 & 91.8 & 88.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 87.3 & 87.0 & 86.3 & 89.5 & 86.4 & 85.8 & 88.2 & 79.5 & 89.9 & 86.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 50.0 & 0.0 & 0.0 & 66.0 & 19.3 & 0.0 & 64.8 & 22.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 7.3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 2.8 & 1.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 85.3 & 93.8 & 90.6 & 89.2 & 78.0 & 90.6 & 88.8 & 86.8 & 98.3 & 89.0 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 67.0 & 0.0 & 27.7 & 70.5 & 0.0 & 16.2 & 96.3 & 30.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.7 & 58.3 & 10.5 & 87.9 & 0.0 & 77.2 & 92.2 & 86.8 & 99.4 & 66.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.2 & 96.0 & 92.7 & 95.4 & 94.4 & 96.3 & 92.4 & 86.8 & 99.4 & 94.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 84.9 & 88.7 & 85.0 & 87.9 & 96.1 & 85.4 & 93.5 & 83.8 & 95.7 & 89.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 2.2 & 62.6 & 2.2 & 0.0 & 82.0 & 88.5 & 35.4 & 11.9 & 89.6 & 41.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 66.9 & 0.0 & 48.1 & 33.2 & 66.7 & 74.3 & 36.2 & 55.8 & 69.6 & 50.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.1 & 87.5 & 82.4 & 84.6 & 74.3 & 68.1 & 74.6 & 85.7 & 59.9 & 77.8 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 93.6 & 81.6 & 91.8 & 0.0 & 80.6 & 85.4 & 0.0 & 92.2 & 93.5 & 68.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 82.0 & 73.9 & 70.0 & 76.7 & 0.0 & 72.4 & 71.4 & 48.2 & 70.0 & 62.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.8 & 92.9 & 82.0 & 93.8 & 79.0 & 76.7 & 86.8 & 88.1 & 85.0 & 85.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 86.8 & 76.3 & 68.1 & 86.4 & 74.5 & 71.3 & 83.8 & 82.7 & 87.1 & 79.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 27.2 & 0.0 & 0.0 & 0.0 & 30.2 & 0.0 & 50.7 & 70.5 & 19.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 59.9 & 0.0 & 51.4 & 2.2 & 48.3 & 69.0 & 8.2 & 34.1 & 77.6 & 39.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.9 & 94.8 & 94.7 & 90.0 & 92.8 & 98.3 & 94.7 & 90.0 & 99.4 & 94.3 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.4 & 99.2 & 94.1 & 0.0 & 96.6 & 98.0 & 0.0 & 99.7 & 99.4 & 76.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.7 & 99.7 & 94.1 & 98.9 & 64.5 & 95.2 & 99.2 & 95.3 & 100.0 & 93.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.7 & 98.9 & 98.9 & 98.9 & 98.3 & 99.2 & 98.9 & 100.0 & 99.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.6 & 99.4 & 98.9 & 99.4 & 98.3 & 98.9 & 99.2 & 97.7 & 100.0 & 98.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 14.4 & 0.0 & 99.7 & 23.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 94.0 & 4.3 & 29.8 & 55.8 & 43.8 & 73.0 & 64.7 & 82.6 & 94.2 & 60.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 82.6 & 87.3 & 68.3 & 42.8 & 6.4 & 66.5 & 74.2 & 63.3 & 41.4 & 59.2 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 80.6 & 44.1 & 84.8 & 0.0 & 29.9 & 28.7 & 6.4 & 26.8 & 44.8 & 38.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.2 & 51.7 & 58.0 & 42.9 & 9.8 & 62.9 & 50.3 & 41.6 & 57.1 & 48.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 82.4 & 88.1 & 90.9 & 78.5 & 77.0 & 70.8 & 67.4 & 64.4 & 84.6 & 78.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 79.6 & 70.2 & 80.8 & 65.2 & 60.5 & 58.6 & 60.3 & 41.7 & 84.2 & 66.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 16.0 & 0.0 & 0.0 & 82.7 & 11.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 14.0 & 0.0 & 61.0 & 35.8 & 75.8 & 70.5 & 4.2 & 60.6 & 18.2 & 37.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.5 & 97.9 & 97.9 & 95.1 & 100.0 & 95.0 & 97.4 & 95.0 & 99.8 & 97.4 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 41.3 & 93.4 & 3.1 & 45.1 & 79.2 & 0.0 & 74.5 & 26.8 & 95.6 & 51.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.8 & 91.6 & 94.0 & 77.7 & 77.7 & 88.3 & 89.1 & 86.8 & 92.5 & 87.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.2 & 98.3 & 94.9 & 91.6 & 91.5 & 90.5 & 95.1 & 89.4 & 92.5 & 93.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 90.9 & 92.3 & 92.6 & 90.5 & 88.3 & 92.9 & 90.8 & 86.5 & 91.4 & 90.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 28.2 & 26.7 & 26.7 & 28.8 & 67.2 & 44.0 & 26.7 & 26.7 & 26.6 & 33.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 34.1 & 31.9 & 23.1 & 38.3 & 12.1 & 24.7 & 0.0 & 11.2 & 89.3 & 29.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.0 & 93.3 & 93.0 & 84.1 & 90.2 & 88.7 & 89.8 & 92.2 & 85.7 & 90.1 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 6.2 & 76.2 & 0.0 & 10.9 & 44.0 & 3.2 & 54.8 & 3.2 & 62.5 & 29.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 76.5 & 79.4 & 70.4 & 47.5 & 72.4 & 62.2 & 68.4 & 65.0 & 45.4 & 65.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 76.5 & 79.4 & 79.1 & 74.8 & 72.4 & 64.9 & 68.4 & 72.2 & 45.4 & 70.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 82.8 & 85.0 & 72.0 & 74.5 & 80.4 & 60.3 & 65.9 & 75.1 & 57.5 & 72.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 22.9 & 27.4 & 25.3 & 24.3 & 29.7 & 30.0 & 24.3 & 25.4 & 21.0 & 25.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 39.2 & 38.2 & 29.3 & 19.1 & 8.9 & 33.9 & 9.0 & 12.5 & 66.6 & 28.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.2 & 92.3 & 83.7 & 90.9 & 89.8 & 89.4 & 89.2 & 72.8 & 97.5 & 88.3 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 56.7 & 74.0 & 9.4 & 60.7 & 83.4 & 68.4 & 53.9 & 27.0 & 87.4 & 57.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.6 & 86.6 & 83.5 & 75.6 & 84.5 & 75.6 & 77.8 & 72.8 & 91.5 & 81.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.6 & 90.2 & 89.7 & 88.0 & 88.2 & 81.3 & 77.8 & 85.0 & 91.5 & 86.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 83.8 & 85.3 & 88.4 & 78.7 & 83.4 & 76.0 & 86.1 & 71.4 & 95.5 & 83.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 26.4 & 30.7 & 28.3 & 26.6 & 24.9 & 29.5 & 25.7 & 26.3 & 21.0 & 26.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 79.9 & 64.9 & 59.3 & 28.2 & 26.0 & 74.7 & 17.0 & 50.4 & 86.3 & 54.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.5 & 100.0 & 99.1 & 97.1 & 99.6 & 100.0 & 99.1 & 95.7 & 100.0 & 98.8 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.4 & 100.0 & 96.4 & 69.0 & 98.3 & 82.8 & 89.3 & 87.6 & 85.0 & 89.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.8 & 99.8 & 92.8 & 88.6 & 89.9 & 96.3 & 94.5 & 92.6 & 95.5 & 94.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.8 & 100.0 & 99.8 & 98.5 & 97.2 & 97.0 & 97.0 & 94.1 & 95.5 & 97.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.8 & 100.0 & 99.8 & 97.2 & 97.8 & 98.7 & 97.4 & 93.4 & 100.0 & 98.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 36.1 & 27.2 & 27.2 & 31.4 & 61.0 & 46.0 & 35.0 & 39.3 & 29.4 & 37.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 76.2 & 93.6 & 60.1 & 45.2 & 33.4 & 54.2 & 75.5 & 11.9 & 97.9 & 60.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 75.6 & 37.5 & 61.8 & 66.1 & 13.6 & 36.5 & 41.9 & 64.8 & 72.0 & 52.2 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 27.0 & 0.0 & 25.5 & 24.8 & 4.8 & 63.1 & 0.0 & 70.4 & 24.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 19.8 & 19.9 & 10.2 & 24.1 & 19.0 & 20.0 & 21.3 & 17.4 & 48.0 & 22.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 52.3 & 25.0 & 22.6 & 41.3 & 53.3 & 23.6 & 47.0 & 45.1 & 61.2 & 41.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 37.3 & 15.0 & 6.4 & 18.9 & 3.3 & 7.9 & 6.4 & 23.2 & 27.7 & 16.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 27.6 & 34.2 & 32.3 & 23.6 & 16.8 & 26.5 & 22.0 & 21.9 & 18.2 & 24.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 45.0 & 59.9 & 59.3 & 46.3 & 34.3 & 73.0 & 18.9 & 50.3 & 78.0 & 51.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.9 & 98.5 & 100.0 & 99.7 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.1 & 100.0 & 93.0 & 52.1 & 97.1 & 39.7 & 89.6 & 81.9 & 98.7 & 83.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.9 & 99.1 & 98.9 & 94.1 & 96.0 & 96.6 & 96.6 & 93.7 & 92.5 & 95.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 100.0 & 99.8 & 100.0 & 100.0 & 98.5 & 98.1 & 96.6 & 93.7 & 100.0 & 98.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 100.0 & 100.0 & 99.8 & 98.3 & 98.1 & 99.6 & 99.6 & 94.7 & 94.7 & 98.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 27.2 & 27.2 & 27.2 & 27.3 & 56.6 & 46.1 & 25.8 & 52.3 & 17.6 & 34.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 23.9 & 35.5 & 9.1 & 17.5 & 6.4 & 22.4 & 0.0 & 6.3 & 99.3 & 24.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 17.3 & 12.5 & 14.4 & 16.3 & 12.5 & 15.4 & 10.5 & 19.1 & 6.5 & 13.8 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 96.6 & 95.0 & 98.3 & 2.2 & 89.9 & 59.7 & 2.2 & 29.9 & 93.8 & 63.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.3 & 94.9 & 92.8 & 64.6 & 92.2 & 93.5 & 93.0 & 93.3 & 93.5 & 86.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.2 & 94.9 & 96.6 & 93.1 & 92.2 & 93.5 & 95.5 & 93.3 & 93.5 & 94.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.2 & 93.8 & 95.3 & 94.5 & 94.1 & 94.2 & 94.1 & 88.5 & 95.7 & 93.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 91.3 & 82.8 & 44.7 & 4.3 & 95.5 & 14.3 & 65.6 & 99.4 & 68.6 & 63.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 6.4 & 41.5 & 94.4 & 95.5 & 4.3 & 37.1 & 49.0 & 54.2 & 93.5 & 52.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.9 & 98.9 & 91.6 & 96.0 & 97.8 & 95.4 & 97.2 & 99.4 & 90.2 & 95.5 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 79.3 & 26.7 & 98.9 & 0.0 & 89.1 & 67.6 & 2.2 & 4.3 & 84.6 & 50.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 20.0 & 82.0 & 61.5 & 2.2 & 0.0 & 83.0 & 97.7 & 44.7 & 99.4 & 54.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.3 & 98.9 & 96.6 & 100.0 & 99.4 & 97.8 & 100.0 & 97.1 & 99.4 & 98.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.9 & 91.6 & 94.1 & 99.4 & 98.9 & 98.3 & 99.4 & 97.1 & 100.0 & 97.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 78.6 & 62.7 & 22.8 & 0.0 & 52.5 & 0.0 & 0.0 & 0.0 & 86.8 & 33.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 95.3 & 93.6 & 82.0 & 66.4 & 4.2 & 64.2 & 4.3 & 93.5 & 97.8 & 66.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.5 & 85.4 & 80.4 & 73.1 & 74.9 & 82.4 & 82.8 & 75.5 & 91.5 & 80.8 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 62.2 & 75.5 & 60.2 & 0.0 & 60.6 & 4.0 & 0.0 & 0.0 & 75.4 & 37.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.0 & 71.1 & 70.4 & 62.4 & 67.7 & 69.6 & 70.5 & 66.1 & 78.5 & 68.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.2 & 85.4 & 81.1 & 80.8 & 80.3 & 79.8 & 81.3 & 84.0 & 81.5 & 80.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 71.4 & 75.4 & 79.9 & 70.0 & 74.3 & 72.9 & 76.9 & 72.5 & 87.4 & 75.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 24.9 & 0.0 & 0.0 & 7.9 & 87.5 & 0.0 & 0.0 & 87.5 & 23.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 20.7 & 63.6 & 45.7 & 14.7 & 31.1 & 53.6 & 7.6 & 17.3 & 82.5 & 37.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.9 & 89.4 & 92.1 & 90.2 & 85.3 & 86.4 & 85.2 & 88.4 & 90.7 & 88.3 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 80.4 & 86.3 & 74.6 & 4.1 & 83.4 & 16.0 & 0.0 & 14.8 & 81.8 & 49.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.5 & 78.1 & 84.4 & 53.4 & 75.9 & 63.5 & 69.4 & 72.5 & 86.7 & 71.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.6 & 92.0 & 93.4 & 91.7 & 87.6 & 87.9 & 89.2 & 88.8 & 93.9 & 90.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 89.1 & 92.8 & 90.2 & 86.3 & 88.8 & 83.9 & 91.8 & 87.3 & 90.7 & 89.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 69.5 & 0.0 & 33.2 & 0.0 & 49.3 & 59.1 & 0.0 & 0.0 & 56.1 & 29.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 2.8 & 16.4 & 0.0 & 0.0 & 24.0 & 4.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.9 & 97.5 & 91.6 & 90.2 & 92.5 & 94.7 & 91.7 & 94.0 & 98.6 & 93.5 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 80.0 & 87.1 & 76.3 & 0.0 & 66.0 & 10.4 & 0.0 & 0.0 & 91.6 & 45.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 65.1 & 80.0 & 79.7 & 57.4 & 12.3 & 85.8 & 92.0 & 73.9 & 95.0 & 71.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.0 & 96.8 & 92.5 & 95.3 & 97.7 & 92.4 & 95.4 & 90.3 & 98.3 & 94.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 90.8 & 96.0 & 89.2 & 86.9 & 95.7 & 95.3 & 92.7 & 90.6 & 96.8 & 92.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 23.8 & 0.0 & 0.0 & 25.4 & 0.0 & 90.4 & 0.0 & 0.0 & 74.6 & 23.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 66.0 & 64.2 & 48.5 & 65.9 & 55.3 & 72.6 & 0.0 & 43.0 & 71.3 & 54.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.1 & 85.7 & 80.8 & 91.2 & 74.7 & 76.3 & 74.4 & 89.8 & 71.4 & 81.2 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 70.0 & 54.3 & 83.5 & 0.0 & 72.5 & 2.2 & 2.1 & 41.3 & 74.7 & 44.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.0 & 67.5 & 9.8 & 0.0 & 61.3 & 57.5 & 63.6 & 39.0 & 80.4 & 50.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 82.3 & 86.1 & 82.0 & 91.6 & 71.1 & 78.0 & 78.8 & 91.1 & 86.8 & 83.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 67.3 & 74.1 & 70.4 & 67.1 & 68.0 & 67.1 & 73.2 & 83.0 & 70.0 & 71.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 65.8 & 50.7 & 0.0 & 0.0 & 55.5 & 24.4 & 0.0 & 0.0 & 30.2 & 25.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 37.5 & 77.0 & 62.3 & 0.0 & 59.6 & 69.9 & 2.2 & 59.9 & 75.4 & 49.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.4 & 99.4 & 100.0 & 99.2 & 98.3 & 98.9 & 96.1 & 99.2 & 99.7 & 98.9 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.8 & 99.2 & 95.4 & 0.0 & 98.1 & 31.5 & 0.0 & 30.1 & 99.2 & 61.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 87.3 & 87.2 & 68.2 & 26.6 & 96.6 & 91.4 & 97.2 & 84.7 & 98.9 & 82.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 98.3 & 99.4 & 98.3 & 97.5 & 99.4 & 97.5 & 99.4 & 100.0 & 98.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 93.2 & 98.6 & 95.3 & 89.3 & 98.0 & 96.6 & 98.6 & 91.9 & 100.0 & 95.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 93.3 & 74.3 & 0.0 & 14.2 & 57.4 & 98.9 & 0.0 & 0.0 & 100.0 & 48.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 81.3 & 87.5 & 38.4 & 76.5 & 65.8 & 76.8 & 0.0 & 4.3 & 98.6 & 58.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 14.4 & 2.2 & 0.0 & 8.5 & 15.9 & 0.0 & 7.5 & 0.0 & 0.0 & 5.4 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 11.5 & 0.0 & 25.2 & 0.0 & 3.3 & 8.5 & 0.0 & 4.7 & 2.2 & 6.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 46.4 & 35.0 & 45.0 & 19.1 & 0.0 & 42.6 & 44.7 & 14.3 & 26.1 & 30.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 73.4 & 75.4 & 65.9 & 61.1 & 65.9 & 57.3 & 57.7 & 53.9 & 68.1 & 64.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 54.1 & 63.9 & 64.0 & 46.0 & 36.1 & 52.9 & 63.7 & 34.0 & 65.7 & 53.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 8.9 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 & 0.0 & 1.1 & 1.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 48.1 & 13.4 & 42.4 & 32.7 & 43.2 & 30.8 & 0.0 & 24.5 & 10.5 & 27.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.3 & 99.4 & 97.7 & 97.3 & 99.1 & 97.5 & 100.0 & 97.3 & 97.7 & 98.4 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 96.1 & 94.8 & 93.9 & 72.3 & 95.2 & 70.7 & 22.6 & 91.7 & 95.8 & 81.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 90.0 & 82.1 & 84.2 & 85.4 & 87.2 & 93.3 & 86.0 & 89.0 & 38.1 & 81.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.3 & 97.7 & 93.1 & 95.2 & 90.9 & 93.3 & 86.0 & 90.7 & 96.1 & 93.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 95.8 & 92.3 & 91.6 & 93.0 & 91.7 & 92.3 & 97.3 & 95.0 & 94.4 & 93.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 26.8 & 36.3 & 26.8 & 26.7 & 42.6 & 41.2 & 26.8 & 26.9 & 27.0 & 31.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 53.6 & 76.3 & 39.4 & 44.7 & 63.3 & 68.2 & 24.7 & 22.1 & 95.1 & 54.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.1 & 91.0 & 83.8 & 85.4 & 83.0 & 78.3 & 86.6 & 86.8 & 77.0 & 84.7 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 43.6 & 46.2 & 47.0 & 28.8 & 49.8 & 63.7 & 27.2 & 70.9 & 20.1 & 44.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 70.7 & 31.5 & 64.2 & 45.7 & 14.4 & 44.6 & 41.2 & 44.7 & 12.5 & 41.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 77.0 & 69.3 & 74.5 & 76.7 & 56.9 & 44.6 & 54.3 & 71.8 & 63.2 & 65.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 67.7 & 76.7 & 85.7 & 78.8 & 45.3 & 40.0 & 75.9 & 73.5 & 83.8 & 69.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 20.7 & 23.1 & 19.4 & 20.8 & 31.6 & 29.3 & 20.4 & 23.7 & 24.2 & 23.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 51.4 & 52.5 & 50.1 & 3.2 & 19.3 & 25.2 & 17.1 & 17.0 & 56.8 & 32.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.5 & 85.7 & 88.6 & 85.7 & 90.6 & 89.1 & 88.3 & 84.6 & 93.9 & 87.8 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 77.4 & 84.5 & 60.0 & 78.0 & 92.1 & 53.4 & 48.9 & 28.4 & 97.4 & 68.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 84.5 & 77.0 & 74.2 & 73.2 & 63.1 & 80.1 & 81.8 & 77.5 & 70.7 & 75.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.6 & 95.5 & 83.2 & 92.1 & 91.5 & 89.3 & 89.7 & 87.9 & 93.9 & 90.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 88.9 & 90.8 & 71.1 & 93.3 & 83.7 & 85.7 & 85.6 & 87.2 & 90.9 & 86.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 23.7 & 23.2 & 24.8 & 25.7 & 24.9 & 34.6 & 21.3 & 24.2 & 27.9 & 25.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 85.5 & 93.3 & 68.3 & 39.7 & 89.6 & 80.7 & 73.6 & 14.7 & 98.3 & 71.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.9 & 100.0 & 99.4 & 98.9 & 99.6 & 99.3 & 99.6 & 98.1 & 98.5 & 99.1 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.2 & 99.8 & 98.5 & 82.4 & 99.4 & 92.3 & 60.0 & 95.7 & 100.0 & 91.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 99.6 & 93.9 & 99.1 & 100.0 & 94.4 & 99.6 & 95.1 & 92.8 & 88.4 & 95.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.6 & 99.6 & 99.1 & 100.0 & 96.0 & 99.6 & 97.5 & 97.2 & 99.2 & 98.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.1 & 99.4 & 99.8 & 99.8 & 95.1 & 99.8 & 97.7 & 96.9 & 95.9 & 98.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 36.6 & 27.2 & 27.2 & 27.3 & 27.2 & 46.0 & 27.2 & 27.3 & 27.3 & 30.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 79.4 & 85.0 & 57.9 & 63.9 & 87.2 & 93.7 & 23.2 & 14.9 & 97.1 & 66.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 65.6 & 33.6 & 43.7 & 61.8 & 4.8 & 33.4 & 42.0 & 66.3 & 68.5 & 46.6 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 78.9 & 73.1 & 66.0 & 67.6 & 57.1 & 1.6 & 28.0 & 58.6 & 71.1 & 55.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 62.3 & 38.1 & 30.4 & 0.0 & 6.3 & 1.6 & 20.9 & 36.5 & 48.7 & 27.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 62.3 & 38.1 & 40.0 & 9.4 & 6.3 & 18.4 & 22.6 & 36.5 & 65.8 & 33.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 64.6 & 18.8 & 21.4 & 3.3 & 1.6 & 7.9 & 1.6 & 22.6 & 30.6 & 19.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 22.8 & 1.6 & 22.2 & 23.6 & 25.6 & 32.7 & 7.5 & 29.1 & 0.0 & 18.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 72.6 & 68.9 & 62.8 & 63.7 & 56.9 & 57.6 & 43.3 & 22.7 & 81.2 & 58.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 99.2 & 99.9 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 100.0 & 97.9 & 98.7 & 91.3 & 100.0 & 86.0 & 68.4 & 97.9 & 99.6 & 93.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 100.0 & 97.5 & 99.8 & 100.0 & 97.3 & 100.0 & 97.3 & 99.2 & 81.1 & 96.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 100.0 & 99.8 & 100.0 & 100.0 & 98.5 & 100.0 & 97.3 & 99.6 & 99.6 & 99.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 100.0 & 99.8 & 99.8 & 100.0 & 96.9 & 99.8 & 98.5 & 99.6 & 98.5 & 99.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 35.4 & 27.3 & 27.3 & 25.3 & 36.6 & 46.2 & 27.3 & 37.0 & 27.3 & 32.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 81.6 & 46.1 & 20.1 & 24.8 & 69.4 & 61.6 & 20.2 & 22.5 & 98.7 & 49.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 4.3 & 5.4 & 5.4 & 0.0 & 9.5 & 3.3 & 1.1 & 4.3 & 6.5 & 4.4 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.4 & 94.7 & 91.9 & 0.0 & 87.9 & 78.5 & 2.2 & 89.9 & 91.2 & 70.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 93.5 & 83.5 & 91.9 & 97.4 & 89.4 & 95.0 & 64.6 & 96.8 & 96.0 & 89.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.6 & 92.8 & 96.6 & 97.4 & 94.1 & 95.0 & 96.0 & 96.8 & 96.0 & 95.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 96.6 & 95.7 & 96.3 & 96.0 & 88.2 & 94.8 & 95.3 & 94.4 & 96.3 & 94.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 30.4 & 95.7 & 0.0 & 47.0 & 75.1 & 71.6 & 80.8 & 64.6 & 91.1 & 61.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 77.5 & 93.8 & 37.2 & 0.0 & 8.3 & 49.0 & 0.0 & 10.4 & 85.7 & 40.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 74.7 & 69.6 & 73.2 & 79.2 & 68.8 & 75.0 & 81.2 & 75.9 & 26.9 & 69.4 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 100.0 & 100.0 & 94.1 & 0.0 & 92.2 & 83.1 & 0.0 & 100.0 & 99.4 & 74.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 0.0 & 0.0 & 8.5 & 0.0 & 0.0 & 10.5 & 0.0 & 2.2 & 8.5 & 3.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 100.0 & 97.1 & 100.0 & 100.0 & 94.1 & 100.0 & 98.3 & 100.0 & 98.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.4 & 96.7 & 92.9 & 100.0 & 98.9 & 94.7 & 99.4 & 100.0 & 100.0 & 98.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 1.1 & 0.0 & 0.0 & 29.9 & 0.0 & 2.2 & 0.0 & 0.0 & 94.2 & 14.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 99.4 & 94.7 & 80.0 & 98.3 & 67.6 & 57.1 & 0.0 & 33.3 & 98.9 & 69.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.4 & 86.0 & 85.5 & 83.4 & 83.6 & 85.1 & 84.9 & 83.3 & 89.7 & 85.0 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 77.7 & 77.0 & 84.3 & 0.0 & 78.4 & 55.5 & 0.0 & 74.9 & 87.4 & 59.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 78.3 & 63.3 & 74.0 & 80.1 & 76.5 & 77.3 & 45.7 & 67.8 & 70.4 & 70.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.7 & 84.4 & 83.0 & 82.2 & 84.9 & 87.2 & 83.8 & 80.0 & 81.5 & 83.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 80.1 & 81.6 & 81.8 & 81.2 & 80.8 & 81.9 & 87.3 & 79.3 & 71.5 & 80.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 35.7 & 0.0 & 0.0 & 0.0 & 0.0 & 87.7 & 0.0 & 20.4 & 90.6 & 26.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 34.6 & 71.5 & 62.5 & 30.6 & 72.6 & 65.7 & 0.0 & 17.4 & 87.8 & 49.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.4 & 84.5 & 87.0 & 86.7 & 80.7 & 87.1 & 86.8 & 85.2 & 87.3 & 85.2 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 73.8 & 82.6 & 64.1 & 0.0 & 66.8 & 68.0 & 0.0 & 74.1 & 62.4 & 54.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 83.2 & 78.3 & 83.0 & 79.5 & 57.6 & 68.2 & 18.2 & 82.8 & 70.7 & 69.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.5 & 88.8 & 89.5 & 89.2 & 90.7 & 89.7 & 89.4 & 89.9 & 90.2 & 89.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 90.3 & 91.7 & 88.2 & 88.7 & 88.7 & 86.7 & 82.5 & 86.0 & 85.7 & 87.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 53.1 & 0.0 & 0.0 & 63.5 & 12.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 26.2 & 24.4 & 18.9 & 0.0 & 16.1 & 17.0 & 5.0 & 23.4 & 30.9 & 18.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.4 & 96.6 & 94.1 & 94.4 & 94.2 & 93.0 & 94.6 & 93.8 & 99.2 & 94.9 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 30.5 & 70.1 & 2.2 & 0.0 & 73.5 & 0.0 & 0.0 & 91.9 & 90.9 & 39.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 80.0 & 77.4 & 86.8 & 86.4 & 84.6 & 83.5 & 58.2 & 83.9 & 72.0 & 79.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.1 & 93.2 & 97.4 & 95.1 & 95.7 & 97.7 & 98.3 & 93.8 & 98.3 & 96.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 91.7 & 94.6 & 91.9 & 87.4 & 95.7 & 97.5 & 96.3 & 91.6 & 98.0 & 93.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 48.3 & 0.0 & 26.3 & 0.0 & 97.1 & 0.0 & 0.0 & 96.3 & 29.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 71.7 & 72.8 & 70.7 & 53.9 & 63.5 & 62.9 & 6.4 & 66.2 & 83.4 & 61.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.6 & 83.1 & 84.2 & 87.5 & 74.1 & 71.4 & 78.2 & 84.7 & 69.1 & 80.2 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 77.6 & 82.6 & 76.7 & 0.0 & 72.1 & 60.5 & 0.0 & 83.4 & 75.9 & 58.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 69.6 & 68.3 & 76.7 & 68.6 & 58.9 & 59.3 & 34.2 & 71.1 & 61.7 & 63.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.6 & 86.8 & 82.0 & 91.9 & 74.1 & 74.1 & 83.1 & 87.1 & 79.2 & 81.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 73.2 & 82.7 & 71.4 & 89.6 & 70.0 & 67.2 & 68.3 & 83.9 & 80.8 & 76.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 25.6 & 0.0 & 0.0 & 0.0 & 0.0 & 31.8 & 0.0 & 0.0 & 86.4 & 16.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 65.7 & 43.4 & 50.7 & 2.2 & 50.7 & 56.4 & 45.0 & 41.3 & 72.9 & 47.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.6 & 100.0 & 99.4 & 99.2 & 96.6 & 96.3 & 95.4 & 98.1 & 100.0 & 98.2 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.9 & 98.9 & 99.2 & 0.0 & 99.7 & 95.2 & 0.0 & 99.4 & 99.7 & 76.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.9 & 89.0 & 99.4 & 96.6 & 66.2 & 98.0 & 81.9 & 97.7 & 94.4 & 91.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.4 & 99.7 & 99.7 & 99.2 & 99.4 & 99.4 & 100.0 & 99.7 & 100.0 & 99.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.4 & 96.6 & 99.2 & 99.7 & 99.2 & 98.9 & 96.3 & 100.0 & 100.0 & 98.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 76.8 & 0.0 & 0.0 & 0.0 & 0.0 & 99.7 & 0.0 & 0.0 & 99.7 & 30.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 93.9 & 99.2 & 87.5 & 0.0 & 76.9 & 75.5 & 0.0 & 87.2 & 99.4 & 68.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 21.1 & 37.3 & 18.2 & 0.0 & 36.8 & 19.7 & 0.0 & 31.5 & 7.5 & 19.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 62.6 & 46.9 & 62.9 & 57.9 & 7.2 & 36.0 & 40.4 & 70.0 & 25.2 & 45.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.3 & 93.8 & 93.8 & 90.6 & 83.9 & 83.0 & 76.2 & 83.8 & 85.7 & 87.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 83.1 & 71.3 & 85.0 & 57.1 & 57.6 & 58.9 & 70.4 & 61.0 & 43.5 & 65.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 & 0.0 & 1.1 & 0.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 57.0 & 39.1 & 43.6 & 73.6 & 37.0 & 74.5 & 16.7 & 90.8 & 70.4 & 55.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.5 & 92.6 & 93.0 & 92.7 & 82.3 & 80.9 & 64.4 & 87.1 & 97.8 & 87.3 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 70.2 & 68.3 & 50.1 & 21.3 & 14.7 & 52.6 & 21.7 & 25.1 & 63.1 & 43.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 86.7 & 82.0 & 74.4 & 82.9 & 74.4 & 74.0 & 54.9 & 82.7 & 23.8 & 70.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.0 & 86.0 & 84.1 & 84.8 & 74.4 & 74.6 & 55.8 & 82.7 & 75.6 & 78.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 84.4 & 83.5 & 82.0 & 85.5 & 76.8 & 71.4 & 56.5 & 79.5 & 49.6 & 74.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 37.2 & 53.3 & 25.7 & 26.0 & 29.4 & 41.9 & 26.0 & 25.6 & 25.2 & 32.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 33.3 & 45.6 & 39.8 & 29.7 & 19.2 & 46.1 & 25.4 & 21.5 & 92.9 & 39.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 84.4 & 87.0 & 85.6 & 83.2 & 73.1 & 78.6 & 85.0 & 84.3 & 63.7 & 80.5 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 62.2 & 68.4 & 60.5 & 25.4 & 32.5 & 52.9 & 32.8 & 33.8 & 60.6 & 47.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.5 & 78.3 & 68.7 & 77.0 & 65.1 & 69.5 & 59.5 & 75.8 & 49.8 & 68.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.1 & 78.3 & 76.5 & 77.0 & 67.1 & 69.5 & 72.5 & 75.8 & 55.2 & 73.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 73.0 & 71.6 & 77.5 & 72.8 & 71.6 & 74.2 & 71.8 & 72.2 & 59.1 & 71.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 62.0 & 54.9 & 23.8 & 23.9 & 24.7 & 46.8 & 28.1 & 26.5 & 25.3 & 35.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 26.7 & 28.7 & 21.6 & 27.5 & 6.2 & 38.9 & 6.3 & 15.9 & 51.3 & 24.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 80.4 & 87.9 & 80.4 & 85.0 & 71.9 & 72.7 & 65.9 & 76.9 & 91.6 & 79.2 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 61.0 & 59.4 & 50.7 & 6.2 & 10.5 & 52.9 & 25.8 & 12.2 & 55.5 & 37.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 44.5 & 45.8 & 34.5 & 20.0 & 58.5 & 45.3 & 13.6 & 31.5 & 15.7 & 34.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 56.0 & 60.6 & 69.0 & 78.9 & 67.0 & 71.7 & 56.3 & 68.1 & 26.3 & 61.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 73.5 & 76.3 & 72.9 & 69.7 & 63.1 & 62.8 & 59.4 & 71.7 & 45.8 & 66.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 30.9 & 38.0 & 22.0 & 21.7 & 32.4 & 29.0 & 35.1 & 24.2 & 24.4 & 28.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 26.2 & 33.9 & 16.7 & 20.6 & 18.2 & 38.6 & 23.6 & 17.7 & 69.7 & 29.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 97.8 & 98.5 & 95.9 & 97.0 & 92.8 & 95.8 & 78.5 & 96.4 & 99.1 & 94.6 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 61.2 & 70.5 & 44.9 & 8.5 & 16.5 & 46.7 & 28.3 & 22.1 & 58.1 & 39.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 89.9 & 93.8 & 88.6 & 89.6 & 77.8 & 83.6 & 57.7 & 92.1 & 31.0 & 78.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.6 & 96.6 & 95.7 & 93.4 & 86.5 & 91.8 & 81.6 & 93.5 & 94.7 & 91.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 94.1 & 97.5 & 97.2 & 97.8 & 91.7 & 90.5 & 77.2 & 95.8 & 75.8 & 90.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 32.9 & 69.9 & 27.0 & 27.0 & 27.1 & 44.8 & 27.0 & 26.9 & 29.2 & 34.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 53.4 & 63.8 & 64.1 & 70.9 & 24.6 & 57.6 & 22.3 & 52.7 & 96.3 & 56.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 16.3 & 37.4 & 17.6 & 16.3 & 12.2 & 4.8 & 13.4 & 45.5 & 51.3 & 23.9 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 25.4 & 18.2 & 9.6 & 1.7 & 0.0 & 21.9 & 17.1 & 0.0 & 10.8 & 11.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 35.3 & 14.9 & 30.2 & 30.1 & 42.0 & 38.8 & 46.6 & 40.0 & 48.4 & 36.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 59.4 & 31.4 & 32.1 & 30.1 & 42.0 & 38.8 & 61.6 & 42.4 & 48.4 & 42.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 18.8 & 12.2 & 22.3 & 13.6 & 18.6 & 19.9 & 41.3 & 29.1 & 53.6 & 25.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 20.1 & 23.9 & 38.1 & 20.8 & 38.6 & 44.6 & 27.7 & 30.5 & 25.5 & 30.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 36.8 & 47.5 & 41.0 & 18.1 & 22.2 & 52.3 & 14.2 & 22.2 & 72.6 & 36.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.3 & 98.7 & 98.5 & 98.7 & 96.6 & 97.9 & 85.3 & 97.7 & 99.2 & 96.8 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 86.9 & 84.5 & 65.3 & 13.4 & 3.2 & 58.5 & 30.1 & 14.6 & 36.7 & 43.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.3 & 93.5 & 94.5 & 98.1 & 88.6 & 89.7 & 73.6 & 95.8 & 56.4 & 87.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.1 & 99.1 & 97.3 & 98.5 & 90.5 & 95.2 & 82.6 & 97.1 & 85.8 & 93.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.7 & 98.5 & 98.1 & 99.1 & 93.1 & 94.3 & 80.4 & 97.7 & 51.6 & 90.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 43.6 & 80.3 & 27.0 & 26.9 & 39.0 & 45.7 & 27.0 & 27.1 & 29.3 & 38.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 35.2 & 51.1 & 54.6 & 38.7 & 20.0 & 48.4 & 15.0 & 25.3 & 98.1 & 42.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.6 & 75.4 & 72.3 & 66.2 & 87.4 & 77.6 & 70.2 & 70.0 & 66.2 & 72.8 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 4.3 & 0.0 & 10.3 & 0.0 & 4.3 & 65.2 & 0.0 & 2.2 & 82.9 & 18.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.4 & 94.1 & 82.8 & 96.6 & 68.5 & 96.1 & 79.1 & 97.2 & 98.3 & 89.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.4 & 94.7 & 93.1 & 96.6 & 95.3 & 96.1 & 96.4 & 97.2 & 98.3 & 95.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.5 & 95.0 & 92.5 & 97.7 & 89.9 & 95.5 & 89.1 & 96.3 & 95.7 & 93.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 60.8 & 93.6 & 0.0 & 0.0 & 64.3 & 77.6 & 0.0 & 56.4 & 77.1 & 47.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 87.7 & 96.3 & 92.5 & 87.3 & 78.9 & 93.8 & 6.4 & 97.4 & 95.0 & 81.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 78.1 & 70.2 & 62.4 & 72.0 & 56.0 & 76.7 & 81.2 & 65.4 & 33.3 & 66.2 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 70.5 & 0.0 & 4.3 & 81.6 & 17.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 37.3 & 69.3 & 40.3 & 86.0 & 0.0 & 84.8 & 0.0 & 79.3 & 98.9 & 55.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.0 & 94.2 & 89.2 & 98.3 & 98.3 & 98.3 & 98.9 & 97.7 & 100.0 & 96.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 94.7 & 86.4 & 76.6 & 99.4 & 54.3 & 79.3 & 56.5 & 89.1 & 100.0 & 81.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 34.9 & 0.0 & 0.0 & 0.0 & 56.0 & 2.2 & 0.0 & 0.0 & 91.7 & 20.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 89.6 & 88.9 & 89.1 & 69.6 & 4.3 & 78.0 & 91.7 & 80.8 & 85.0 & 75.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 73.5 & 78.1 & 72.0 & 72.2 & 64.5 & 76.1 & 64.2 & 71.8 & 83.9 & 72.9 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 73.4 & 0.0 & 16.8 & 18.2 & 12.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 57.7 & 58.7 & 53.9 & 67.9 & 57.7 & 66.9 & 33.1 & 60.8 & 56.0 & 57.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 75.5 & 82.0 & 79.2 & 71.7 & 64.4 & 68.5 & 56.5 & 82.1 & 84.7 & 73.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 69.5 & 76.5 & 72.6 & 73.6 & 64.9 & 69.2 & 57.0 & 79.3 & 59.7 & 69.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 20.4 & 45.2 & 0.0 & 0.0 & 0.0 & 86.6 & 0.0 & 0.0 & 84.9 & 26.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 55.5 & 69.9 & 62.1 & 59.0 & 0.0 & 81.4 & 43.6 & 64.0 & 86.0 & 58.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 85.9 & 77.6 & 78.6 & 81.1 & 42.8 & 85.7 & 68.0 & 85.4 & 82.8 & 76.4 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 81.5 & 0.0 & 4.1 & 83.9 & 18.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 44.5 & 68.4 & 47.7 & 80.7 & 24.1 & 67.3 & 8.0 & 73.0 & 81.5 & 55.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.5 & 91.8 & 88.0 & 91.0 & 78.9 & 81.6 & 68.9 & 91.3 & 94.6 & 86.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 86.8 & 86.8 & 84.4 & 86.8 & 79.6 & 82.3 & 63.2 & 86.1 & 86.5 & 82.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 87.0 & 80.8 & 80.9 & 0.0 & 35.7 & 86.0 & 0.0 & 0.0 & 80.2 & 50.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 13.5 & 4.0 & 17.5 & 4.1 & 0.0 & 75.7 & 0.0 & 10.8 & 74.6 & 22.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.2 & 95.3 & 89.9 & 96.3 & 81.0 & 96.6 & 85.0 & 96.0 & 98.3 & 92.4 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.4 & 21.0 & 49.1 & 83.0 & 29.0 & 62.4 & 6.4 & 65.2 & 75.9 & 50.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.1 & 93.4 & 92.2 & 92.1 & 95.6 & 95.7 & 90.9 & 93.5 & 96.0 & 93.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 86.1 & 81.6 & 69.7 & 91.4 & 86.4 & 87.6 & 54.2 & 84.6 & 88.2 & 81.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 10.1 & 75.1 & 74.3 & 77.6 & 0.0 & 93.0 & 0.0 & 0.0 & 95.3 & 47.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 53.1 & 59.5 & 60.0 & 52.7 & 0.0 & 88.2 & 40.3 & 56.0 & 89.8 & 55.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.8 & 74.1 & 69.1 & 82.4 & 59.6 & 63.6 & 57.3 & 69.2 & 40.7 & 65.1 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 65.2 & 0.0 & 10.4 & 78.0 & 17.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 54.7 & 21.7 & 48.2 & 69.3 & 15.4 & 66.4 & 11.9 & 44.2 & 69.0 & 44.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 81.6 & 86.1 & 70.8 & 92.5 & 73.2 & 70.2 & 83.9 & 81.6 & 79.2 & 79.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 74.6 & 70.3 & 72.5 & 68.7 & 68.2 & 66.7 & 70.1 & 68.8 & 75.9 & 70.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 2.0 & 10.0 & 0.0 & 0.0 & 21.7 & 0.0 & 0.0 & 84.2 & 13.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 63.1 & 29.8 & 74.6 & 18.6 & 0.0 & 57.9 & 8.3 & 61.4 & 69.9 & 42.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.3 & 92.1 & 94.7 & 87.1 & 28.4 & 99.2 & 84.2 & 95.1 & 100.0 & 85.9 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 2.2 & 0.0 & 6.4 & 98.0 & 0.0 & 2.2 & 99.4 & 23.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.5 & 82.6 & 91.5 & 97.4 & 50.6 & 95.6 & 62.1 & 95.5 & 93.2 & 82.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.3 & 99.2 & 97.2 & 99.2 & 95.6 & 99.2 & 96.6 & 98.3 & 99.7 & 98.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 95.6 & 96.9 & 95.8 & 98.0 & 80.8 & 98.3 & 93.3 & 97.7 & 97.1 & 94.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 61.7 & 85.9 & 39.8 & 0.0 & 99.7 & 0.0 & 0.0 & 99.7 & 43.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.3 & 91.5 & 84.4 & 6.4 & 0.0 & 100.0 & 16.2 & 82.6 & 99.7 & 64.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 88.0 & 82.1 & 84.4 & 84.7 & 33.5 & 86.1 & 82.2 & 86.0 & 90.9 & 79.8 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 16.1 & 0.0 & 0.0 & 72.8 & 10.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 36.6 & 37.3 & 44.2 & 56.7 & 12.4 & 42.9 & 17.6 & 57.8 & 45.5 & 39.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 77.0 & 89.5 & 75.4 & 80.8 & 67.2 & 67.6 & 65.2 & 73.5 & 87.1 & 75.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 54.9 & 57.3 & 45.2 & 62.6 & 18.2 & 36.2 & 25.0 & 48.4 & 83.5 & 47.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 4.3 & 0.0 & 0.0 & 1.1 & 0.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 63.9 & 23.0 & 18.4 & 2.1 & 0.0 & 28.3 & 45.2 & 41.2 & 40.6 & 29.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.3 & 98.3 & 98.7 & 98.7 & 99.4 & 99.4 & 97.3 & 97.1 & 97.3 & 98.3 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 93.1 & 96.0 & 83.4 & 88.0 & 27.1 & 70.6 & 94.3 & 67.1 & 81.4 & 77.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.0 & 96.6 & 91.8 & 96.4 & 95.2 & 96.4 & 90.8 & 96.2 & 72.1 & 92.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.0 & 96.6 & 96.4 & 96.4 & 97.4 & 97.4 & 93.8 & 96.2 & 72.1 & 93.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 93.5 & 97.3 & 91.7 & 95.0 & 96.1 & 97.0 & 92.1 & 95.9 & 91.6 & 94.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 73.8 & 92.4 & 75.8 & 94.9 & 69.0 & 81.4 & 90.5 & 93.8 & 26.9 & 77.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 53.2 & 73.3 & 75.3 & 24.4 & 77.5 & 83.8 & 27.5 & 33.6 & 90.3 & 59.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 62.9 & 78.9 & 67.7 & 66.1 & 54.9 & 44.5 & 51.5 & 69.6 & 52.2 & 60.9 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 25.9 & 23.8 & 18.5 & 26.6 & 11.4 & 18.4 & 32.3 & 23.4 & 7.9 & 20.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 27.0 & 17.6 & 26.7 & 26.1 & 21.4 & 23.3 & 27.6 & 31.5 & 22.5 & 24.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 29.3 & 26.1 & 26.7 & 26.1 & 21.4 & 23.6 & 34.2 & 31.5 & 22.5 & 26.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 40.9 & 23.8 & 42.7 & 42.8 & 29.4 & 40.6 & 31.2 & 28.4 & 22.8 & 33.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 38.0 & 39.3 & 74.0 & 72.1 & 75.2 & 71.7 & 76.2 & 26.1 & 16.2 & 54.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 37.5 & 67.2 & 60.1 & 25.6 & 45.0 & 68.8 & 32.8 & 40.3 & 58.6 & 48.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.8 & 99.8 & 99.6 & 99.8 & 99.6 & 99.6 & 99.6 & 99.6 & 100.0 & 99.7 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 10.8 & 3.3 & 9.3 & 12.0 & 4.3 & 7.7 & 1.6 & 11.6 & 23.2 & 9.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 44.9 & 17.6 & 32.4 & 35.6 & 14.9 & 33.7 & 34.1 & 52.6 & 60.6 & 36.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.3 & 36.6 & 54.8 & 39.2 & 35.5 & 42.6 & 37.5 & 72.6 & 85.0 & 53.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 48.9 & 67.2 & 34.8 & 46.9 & 28.4 & 34.7 & 29.4 & 54.8 & 37.3 & 42.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 86.2 & 86.9 & 84.0 & 83.9 & 82.1 & 86.9 & 79.3 & 85.3 & 16.2 & 76.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 73.1 & 89.3 & 82.9 & 41.8 & 84.3 & 89.8 & 48.0 & 67.4 & 90.4 & 74.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 99.8 & 100.0 & 99.6 & 99.8 & 99.6 & 97.9 & 99.6 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.5 & 99.1 & 83.2 & 86.2 & 27.2 & 67.6 & 97.7 & 69.2 & 82.1 & 78.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.7 & 100.0 & 94.3 & 99.6 & 99.6 & 97.9 & 95.9 & 98.3 & 78.6 & 95.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.7 & 100.0 & 99.8 & 99.6 & 99.6 & 97.9 & 99.4 & 98.3 & 78.6 & 96.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.1 & 100.0 & 99.6 & 100.0 & 100.0 & 98.5 & 98.7 & 98.9 & 87.9 & 98.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 87.4 & 99.8 & 99.4 & 94.2 & 84.3 & 92.1 & 100.0 & 99.8 & 27.3 & 87.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 56.0 & 82.9 & 67.0 & 22.5 & 86.5 & 94.4 & 27.0 & 36.7 & 94.7 & 63.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 48.5 & 20.2 & 18.9 & 4.8 & 16.3 & 23.8 & 9.4 & 6.4 & 56.2 & 22.7 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 1.6 & 0.0 & 1.6 & 0.0 & 1.6 & 0.0 & 1.6 & 0.0 & 0.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.6 & 14.3 & 1.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 0.0 & 1.6 & 3.3 & 3.3 & 0.0 & 0.0 & 0.0 & 1.6 & 14.3 & 2.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 1.6 & 0.0 & 1.6 & 0.0 & 0.0 & 1.6 & 0.0 & 0.0 & 6.2 & 1.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 14.8 & 10.8 & 9.3 & 37.5 & 32.4 & 10.6 & 16.3 & 16.3 & 11.3 & 17.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 69.3 & 67.2 & 69.2 & 58.6 & 59.1 & 75.9 & 66.0 & 64.4 & 77.2 & 67.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.9 & 99.7 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 96.4 & 100.0 & 85.1 & 88.6 & 27.3 & 65.6 & 98.1 & 72.3 & 73.3 & 78.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.5 & 100.0 & 96.0 & 100.0 & 100.0 & 96.7 & 96.5 & 99.6 & 68.7 & 95.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.5 & 100.0 & 97.7 & 100.0 & 100.0 & 96.7 & 100.0 & 100.0 & 68.7 & 95.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.5 & 100.0 & 99.6 & 100.0 & 100.0 & 99.2 & 99.1 & 100.0 & 74.2 & 96.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 72.9 & 98.5 & 98.5 & 100.0 & 98.5 & 99.4 & 99.6 & 96.6 & 27.3 & 87.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 68.4 & 89.7 & 77.5 & 37.5 & 92.3 & 96.9 & 37.4 & 57.3 & 99.6 & 73.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 30.2 & 29.4 & 26.1 & 24.4 & 34.9 & 34.1 & 28.6 & 25.2 & 13.5 & 27.4 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 15.9 & 18.2 & 8.6 & 18.8 & 0.0 & 17.3 & 22.5 & 9.9 & 20.9 & 14.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 66.1 & 96.0 & 91.7 & 91.1 & 84.6 & 96.0 & 53.5 & 95.7 & 95.0 & 85.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.9 & 96.0 & 96.8 & 94.4 & 96.0 & 96.0 & 95.7 & 97.4 & 96.3 & 95.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 95.7 & 97.1 & 97.1 & 97.1 & 94.3 & 96.3 & 95.6 & 96.3 & 95.7 & 96.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 93.2 & 82.4 & 95.0 & 89.9 & 93.5 & 96.3 & 95.7 & 79.6 & 76.3 & 89.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 95.5 & 97.2 & 90.6 & 77.3 & 75.2 & 98.0 & 92.2 & 70.6 & 96.6 & 88.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 72.3 & 69.6 & 71.4 & 76.7 & 67.4 & 61.5 & 78.4 & 78.4 & 60.3 & 70.7 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 2.1 & 2.2 & 1.9 & 0.0 & 0.0 & 2.2 & 2.2 & 1.8 & 2.2 & 1.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 10.5 & 67.5 & 35.3 & 8.3 & 49.0 & 70.5 & 0.0 & 14.4 & 97.7 & 39.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.7 & 94.1 & 96.0 & 98.9 & 98.3 & 94.1 & 98.3 & 99.4 & 98.9 & 97.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 79.2 & 88.9 & 78.4 & 92.9 & 98.3 & 86.8 & 98.9 & 90.2 & 99.4 & 90.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 86.1 & 97.1 & 83.1 & 76.7 & 94.1 & 99.4 & 86.8 & 94.1 & 100.0 & 90.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 98.9 & 95.3 & 97.2 & 94.1 & 90.4 & 93.9 & 59.4 & 97.7 & 98.3 & 91.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 66.7 & 71.6 & 66.1 & 62.1 & 62.0 & 59.4 & 70.2 & 63.8 & 81.3 & 67.0 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 54.8 & 70.5 & 4.1 & 44.4 & 0.0 & 74.2 & 72.0 & 17.8 & 76.9 & 46.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.2 & 80.5 & 65.5 & 67.9 & 70.1 & 74.9 & 69.7 & 78.5 & 81.8 & 72.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 71.2 & 80.5 & 74.3 & 76.0 & 82.9 & 79.3 & 78.3 & 78.5 & 82.0 & 78.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 71.8 & 79.5 & 81.2 & 71.5 & 77.7 & 76.3 & 80.5 & 74.4 & 79.4 & 76.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 55.3 & 71.9 & 55.7 & 44.9 & 51.3 & 75.5 & 64.8 & 61.2 & 77.1 & 62.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 51.4 & 67.5 & 70.8 & 45.2 & 71.2 & 69.5 & 69.2 & 50.1 & 77.0 & 63.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 91.1 & 88.7 & 91.1 & 91.6 & 91.3 & 89.9 & 88.9 & 90.0 & 90.9 & 90.4 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 45.3 & 82.4 & 14.7 & 44.2 & 0.0 & 75.6 & 77.1 & 11.4 & 71.6 & 46.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 87.7 & 91.4 & 85.7 & 92.7 & 87.4 & 89.4 & 78.1 & 89.3 & 92.3 & 88.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.4 & 92.6 & 89.7 & 93.3 & 88.5 & 92.4 & 90.7 & 92.8 & 92.8 & 91.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 91.6 & 87.5 & 90.2 & 92.1 & 92.1 & 92.1 & 84.0 & 89.4 & 91.1 & 90.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 83.7 & 77.4 & 75.9 & 87.1 & 90.6 & 75.8 & 81.9 & 81.9 & 72.8 & 80.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 9.7 & 28.9 & 15.0 & 6.7 & 47.3 & 35.9 & 16.9 & 16.7 & 38.7 & 24.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 88.5 & 91.9 & 93.2 & 88.5 & 86.4 & 87.9 & 90.6 & 89.9 & 97.1 & 90.5 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 36.2 & 71.7 & 4.3 & 51.9 & 0.0 & 85.8 & 69.4 & 17.8 & 94.2 & 47.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 81.9 & 90.8 & 70.1 & 87.5 & 52.6 & 89.1 & 71.6 & 87.3 & 91.4 & 80.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.7 & 96.7 & 97.4 & 93.5 & 95.1 & 96.0 & 96.0 & 92.2 & 96.6 & 95.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 93.9 & 93.1 & 95.7 & 89.3 & 96.7 & 95.7 & 93.9 & 90.4 & 96.6 & 93.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 76.7 & 84.7 & 89.6 & 75.3 & 66.4 & 82.5 & 87.9 & 80.8 & 88.9 & 81.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 65.6 & 78.5 & 77.1 & 67.9 & 72.8 & 84.6 & 78.1 & 63.9 & 83.8 & 74.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.7 & 94.1 & 89.6 & 88.5 & 83.9 & 83.9 & 83.9 & 89.9 & 83.1 & 88.1 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 35.4 & 43.5 & 22.5 & 42.9 & 0.0 & 48.1 & 39.0 & 32.5 & 34.9 & 33.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 64.7 & 46.4 & 40.0 & 64.4 & 58.0 & 62.7 & 41.6 & 56.8 & 66.9 & 55.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.8 & 80.8 & 79.2 & 81.2 & 67.7 & 67.2 & 75.0 & 85.0 & 80.4 & 77.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 71.4 & 73.6 & 70.5 & 76.7 & 66.5 & 69.5 & 68.6 & 72.1 & 70.5 & 71.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 89.7 & 33.3 & 5.5 & 0.0 & 95.7 & 43.3 & 0.0 & 53.7 & 53.7 & 41.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 63.1 & 59.7 & 47.5 & 17.1 & 53.3 & 71.1 & 51.9 & 59.2 & 67.8 & 54.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 99.4 & 99.2 & 100.0 & 99.4 & 99.4 & 100.0 & 99.7 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 70.2 & 94.4 & 58.2 & 88.0 & 0.0 & 98.9 & 97.8 & 61.6 & 99.7 & 74.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.1 & 97.7 & 98.1 & 99.7 & 95.0 & 99.2 & 97.8 & 99.2 & 98.3 & 98.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.7 & 99.7 & 99.7 & 98.3 & 99.2 & 99.7 & 99.2 & 100.0 & 99.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.9 & 99.7 & 99.4 & 99.7 & 98.1 & 100.0 & 98.9 & 99.4 & 99.7 & 99.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 98.6 & 94.9 & 96.9 & 96.3 & 98.0 & 100.0 & 98.9 & 73.2 & 100.0 & 95.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 99.4 & 99.4 & 99.7 & 97.8 & 96.9 & 98.9 & 99.7 & 96.3 & 99.4 & 98.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 2.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.1 & 0.0 & 0.4 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 1.1 & 11.5 & 3.2 & 5.4 & 0.0 & 4.3 & 3.3 & 12.0 & 0.0 & 4.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 46.8 & 53.7 & 55.5 & 35.6 & 51.2 & 30.2 & 38.4 & 57.7 & 54.3 & 47.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.4 & 86.4 & 85.7 & 83.1 & 83.8 & 68.3 & 72.2 & 74.3 & 82.0 & 80.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 77.7 & 74.1 & 84.2 & 76.8 & 75.5 & 79.2 & 64.7 & 77.6 & 83.5 & 77.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 7.5 & 0.0 & 9.5 & 4.3 & 82.7 & 1.1 & 37.8 & 26.9 & 53.6 & 24.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 40.0 & 62.6 & 32.3 & 44.8 & 54.6 & 62.6 & 54.7 & 61.9 & 48.5 & 51.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.6 & 94.6 & 98.7 & 94.1 & 94.9 & 90.6 & 83.7 & 91.5 & 98.9 & 93.6 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 87.9 & 84.9 & 85.2 & 83.3 & 83.8 & 70.1 & 53.3 & 72.2 & 97.7 & 79.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 92.2 & 72.6 & 68.7 & 88.2 & 49.6 & 58.1 & 50.9 & 87.7 & 86.8 & 72.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.2 & 86.7 & 89.5 & 94.6 & 83.3 & 77.7 & 56.6 & 87.7 & 86.8 & 83.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.8 & 84.2 & 82.5 & 94.2 & 79.4 & 79.7 & 60.5 & 84.4 & 92.1 & 83.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 43.2 & 66.3 & 62.9 & 30.8 & 30.1 & 45.8 & 26.7 & 43.8 & 28.8 & 42.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 90.6 & 90.9 & 90.7 & 86.6 & 76.1 & 80.2 & 28.7 & 72.7 & 95.6 & 79.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.2 & 92.4 & 90.3 & 90.1 & 82.7 & 88.4 & 85.8 & 89.1 & 94.0 & 89.4 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 51.0 & 7.9 & 21.0 & 3.3 & 11.4 & 40.1 & 33.1 & 29.2 & 79.4 & 30.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 70.2 & 67.5 & 69.8 & 75.4 & 67.1 & 42.6 & 52.0 & 70.3 & 54.3 & 63.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 70.2 & 81.6 & 80.2 & 76.0 & 82.6 & 79.8 & 72.5 & 70.3 & 54.3 & 74.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 50.5 & 59.9 & 74.3 & 57.6 & 82.2 & 66.7 & 67.3 & 66.2 & 65.4 & 65.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 34.5 & 59.3 & 70.5 & 51.3 & 31.9 & 46.2 & 21.5 & 34.5 & 22.1 & 41.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 71.1 & 63.4 & 54.8 & 62.2 & 30.9 & 67.2 & 29.1 & 66.7 & 81.2 & 58.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.9 & 94.4 & 93.2 & 86.3 & 94.3 & 76.0 & 66.0 & 84.5 & 94.9 & 86.7 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 81.0 & 83.6 & 85.3 & 56.5 & 82.1 & 50.5 & 56.0 & 67.2 & 72.4 & 70.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 82.7 & 85.6 & 69.9 & 77.4 & 67.9 & 39.7 & 43.3 & 69.9 & 97.6 & 70.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.3 & 92.9 & 87.3 & 85.8 & 85.3 & 59.8 & 51.7 & 74.2 & 97.6 & 80.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 84.4 & 87.9 & 81.6 & 84.8 & 78.1 & 60.4 & 51.1 & 71.7 & 94.8 & 77.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 51.7 & 65.2 & 27.4 & 47.6 & 40.8 & 34.5 & 26.0 & 44.3 & 22.7 & 40.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 90.7 & 88.7 & 86.5 & 58.9 & 62.9 & 79.5 & 35.0 & 74.8 & 70.3 & 71.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.1 & 99.8 & 98.7 & 98.3 & 97.9 & 98.3 & 92.9 & 96.0 & 98.7 & 97.7 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 92.1 & 87.8 & 74.8 & 53.9 & 83.3 & 57.7 & 6.4 & 73.4 & 97.5 & 69.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.2 & 90.5 & 90.3 & 96.2 & 82.7 & 94.2 & 70.3 & 90.6 & 94.7 & 89.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.8 & 99.3 & 98.3 & 96.2 & 97.0 & 96.2 & 86.4 & 90.6 & 94.7 & 95.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.9 & 96.8 & 94.3 & 95.3 & 93.3 & 96.6 & 75.1 & 90.9 & 98.1 & 93.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 43.0 & 62.4 & 58.8 & 70.2 & 53.2 & 40.2 & 26.9 & 47.5 & 29.1 & 47.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 91.4 & 91.6 & 91.3 & 87.5 & 78.6 & 83.6 & 58.5 & 68.2 & 96.9 & 83.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 71.6 & 59.3 & 65.7 & 72.1 & 67.3 & 65.8 & 49.7 & 60.3 & 78.9 & 65.6 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 49.8 & 31.8 & 22.2 & 6.3 & 21.0 & 0.0 & 44.7 & 14.8 & 79.2 & 30.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 3.3 & 52.4 & 30.6 & 16.3 & 0.0 & 16.0 & 15.3 & 23.1 & 21.1 & 19.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 33.5 & 52.4 & 30.6 & 16.3 & 20.1 & 32.0 & 31.2 & 39.4 & 26.1 & 31.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 21.4 & 22.5 & 16.3 & 7.9 & 35.0 & 16.2 & 29.4 & 43.8 & 48.6 & 26.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 39.5 & 40.1 & 47.2 & 62.8 & 6.3 & 28.9 & 22.4 & 34.4 & 14.7 & 32.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 77.5 & 73.0 & 75.4 & 71.4 & 45.9 & 67.4 & 45.7 & 69.4 & 70.5 & 66.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 100.0 & 97.7 & 99.1 & 96.2 & 99.1 & 99.8 & 99.1 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.1 & 93.8 & 99.6 & 94.4 & 85.8 & 91.4 & 60.9 & 88.3 & 100.0 & 90.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.2 & 94.0 & 95.3 & 98.1 & 93.4 & 92.6 & 79.6 & 91.0 & 94.7 & 92.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.3 & 95.3 & 98.1 & 96.2 & 97.1 & 88.6 & 96.6 & 94.7 & 96.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 100.0 & 98.5 & 98.1 & 97.9 & 94.3 & 97.7 & 78.7 & 94.5 & 95.0 & 95.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 37.9 & 85.3 & 79.0 & 61.0 & 14.5 & 47.6 & 27.2 & 38.9 & 68.0 & 51.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 94.1 & 94.7 & 94.6 & 94.4 & 81.8 & 94.3 & 58.1 & 66.5 & 99.4 & 86.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 3.9 & 4.1 & 2.1 & 0.0 & 2.2 & 2.2 & 0.0 & 0.0 & 2.2 & 1.8 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.5 & 94.4 & 90.2 & 86.7 & 55.7 & 89.4 & 14.3 & 98.0 & 91.6 & 79.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 89.7 & 94.1 & 95.7 & 84.3 & 73.2 & 93.3 & 89.7 & 86.3 & 96.0 & 89.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.0 & 94.1 & 96.4 & 92.2 & 95.0 & 95.3 & 93.6 & 91.7 & 96.0 & 94.4 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 93.3 & 92.1 & 96.3 & 93.8 & 92.7 & 94.8 & 77.4 & 92.8 & 93.0 & 91.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 87.3 & 87.1 & 0.0 & 84.1 & 78.0 & 88.1 & 0.0 & 64.4 & 86.7 & 64.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 72.5 & 56.3 & 0.0 & 0.0 & 0.0 & 91.8 & 36.2 & 86.6 & 95.7 & 48.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.5 & 94.4 & 97.2 & 96.7 & 74.4 & 97.1 & 85.9 & 95.0 & 96.0 & 91.9 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.4 & 98.9 & 97.7 & 0.0 & 0.0 & 100.0 & 0.0 & 12.5 & 97.7 & 56.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 4.3 & 96.0 & 93.5 & 74.4 & 49.4 & 81.9 & 90.9 & 26.8 & 100.0 & 68.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 100.0 & 98.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 99.4 & 98.9 & 94.1 & 100.0 & 98.9 & 95.3 & 96.0 & 99.4 & 100.0 & 98.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 33.9 & 86.1 & 76.6 & 38.1 & 0.0 & 0.0 & 96.6 & 36.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 7.6 & 8.4 & 1.8 & 0.0 & 0.0 & 66.9 & 0.0 & 50.0 & 100.0 & 26.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 66.4 & 71.4 & 63.7 & 63.9 & 55.9 & 73.4 & 62.9 & 60.7 & 74.9 & 65.9 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 41.2 & 43.0 & 39.6 & 36.7 & 32.0 & 52.6 & 0.0 & 36.1 & 78.6 & 40.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 49.8 & 52.8 & 58.4 & 59.3 & 55.7 & 36.9 & 40.3 & 62.4 & 81.5 & 55.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 72.7 & 74.2 & 68.6 & 69.9 & 75.0 & 54.3 & 76.6 & 76.3 & 81.5 & 72.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 61.7 & 64.5 & 60.1 & 65.7 & 59.6 & 55.7 & 42.3 & 64.6 & 83.4 & 62.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 61.6 & 0.0 & 0.0 & 0.0 & 77.8 & 0.0 & 0.0 & 75.7 & 23.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 55.5 & 0.0 & 0.0 & 0.0 & 0.0 & 78.1 & 0.0 & 42.1 & 81.1 & 28.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.5 & 76.3 & 75.5 & 69.2 & 32.2 & 70.8 & 62.7 & 76.2 & 85.2 & 70.0 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 46.6 & 35.1 & 38.9 & 0.0 & 24.7 & 45.1 & 0.0 & 40.9 & 66.0 & 33.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 60.1 & 60.3 & 49.7 & 70.4 & 59.4 & 31.3 & 15.2 & 70.9 & 88.7 & 56.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 83.8 & 86.4 & 81.4 & 86.6 & 82.3 & 75.9 & 76.4 & 80.0 & 90.6 & 82.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 83.5 & 82.3 & 79.8 & 81.2 & 72.8 & 69.8 & 64.3 & 81.6 & 90.5 & 78.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 77.0 & 61.3 & 39.0 & 0.0 & 72.4 & 80.4 & 0.0 & 0.0 & 73.8 & 44.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 20.5 & 0.0 & 17.6 & 0.0 & 0.0 & 69.6 & 0.0 & 0.0 & 75.2 & 20.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.6 & 95.1 & 92.5 & 79.9 & 65.5 & 89.8 & 37.5 & 47.8 & 98.6 & 77.0 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 75.9 & 72.3 & 82.7 & 2.2 & 15.8 & 90.0 & 0.0 & 73.0 & 95.3 & 56.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.1 & 75.7 & 76.3 & 77.6 & 60.8 & 72.1 & 0.0 & 79.7 & 97.7 & 68.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.8 & 97.1 & 92.9 & 92.7 & 94.0 & 94.4 & 95.5 & 88.5 & 97.7 & 94.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 86.5 & 85.9 & 87.9 & 83.6 & 89.8 & 89.9 & 61.6 & 75.5 & 97.1 & 84.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 69.1 & 0.0 & 0.0 & 0.0 & 0.0 & 95.5 & 0.0 & 0.0 & 96.8 & 29.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 76.1 & 69.4 & 76.3 & 0.0 & 0.0 & 85.5 & 0.0 & 75.7 & 97.7 & 53.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 51.5 & 62.1 & 59.0 & 56.1 & 52.9 & 65.2 & 28.5 & 51.5 & 60.5 & 54.1 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 65.9 & 83.1 & 79.7 & 11.3 & 42.1 & 50.0 & 0.0 & 69.1 & 26.1 & 47.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 24.6 & 8.1 & 46.7 & 4.2 & 30.5 & 25.0 & 0.0 & 0.0 & 48.8 & 20.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 73.2 & 76.5 & 76.8 & 87.9 & 72.0 & 66.2 & 81.5 & 79.6 & 79.2 & 77.0 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 69.5 & 57.3 & 76.6 & 68.5 & 67.2 & 73.7 & 69.8 & 57.1 & 80.8 & 68.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 43.0 & 0.0 & 0.0 & 16.3 & 0.0 & 0.0 & 80.0 & 15.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 75.5 & 32.7 & 13.7 & 0.0 & 0.0 & 63.8 & 0.0 & 33.3 & 80.0 & 33.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 73.8 & 77.0 & 74.8 & 73.2 & 49.9 & 100.0 & 64.5 & 34.8 & 99.4 & 72.0 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.3 & 97.5 & 98.6 & 64.3 & 88.2 & 98.9 & 0.0 & 98.3 & 99.7 & 82.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 92.6 & 95.3 & 95.7 & 92.3 & 77.2 & 96.9 & 79.0 & 86.4 & 99.7 & 90.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.4 & 98.6 & 97.2 & 96.0 & 97.5 & 99.2 & 97.8 & 97.2 & 99.7 & 98.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.1 & 96.4 & 98.9 & 94.7 & 95.8 & 98.6 & 90.4 & 95.5 & 99.7 & 96.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 98.9 & 0.0 & 0.0 & 100.0 & 22.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 6.5 & 45.5 & 2.2 & 0.0 & 0.0 & 98.9 & 0.0 & 0.0 & 99.4 & 28.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 29.3 & 35.4 & 40.7 & 3.3 & 18.2 & 27.6 & 0.0 & 17.0 & 4.3 & 19.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 52.5 & 42.3 & 27.5 & 14.4 & 28.5 & 22.0 & 3.1 & 14.1 & 76.4 & 31.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 82.4 & 81.9 & 75.6 & 70.0 & 78.9 & 62.4 & 57.8 & 61.6 & 91.2 & 73.5 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 67.7 & 55.4 & 61.1 & 42.9 & 59.9 & 34.0 & 26.4 & 35.7 & 76.4 & 51.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 6.3 & 0.0 & 0.0 & 0.0 & 0.0 & 16.3 & 0.0 & 0.0 & 1.1 & 2.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 23.9 & 6.0 & 0.0 & 0.0 & 0.0 & 22.8 & 0.0 & 69.7 & 75.0 & 21.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Behaviour & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.8 & 99.1 & 99.8 & 99.6 & 99.6 & 95.9 & 98.1 & 97.9 & 99.4 & 98.8 \\
\multirow[t]{6}{*}{\faListOl~Chain-of-thought} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 66.7 & 89.7 & 72.5 & 12.8 & 51.3 & 43.0 & 43.9 & 55.7 & 97.0 & 59.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 79.8 & 30.8 & 85.6 & 93.0 & 86.3 & 91.5 & 56.6 & 94.9 & 18.4 & 70.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 81.6 & 96.3 & 93.0 & 93.0 & 95.4 & 91.5 & 86.3 & 94.9 & 86.5 & 90.9 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 96.5 & 92.8 & 94.2 & 95.2 & 92.1 & 90.9 & 85.7 & 94.2 & 97.1 & 93.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 89.8 & 89.0 & 82.8 & 80.6 & 87.8 & 70.3 & 70.3 & 57.7 & 27.0 & 72.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.7 & 95.1 & 93.7 & 96.5 & 85.7 & 93.5 & 54.7 & 90.9 & 96.0 & 89.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.8 & 96.4 & 98.5 & 98.1 & 86.3 & 92.1 & 96.0 & 96.4 & 95.9 & 94.7 \\
\multirow[t]{6}{*}{\faBolt~No reasoning} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 42.3 & 77.3 & 44.8 & 13.6 & 30.3 & 59.4 & 48.7 & 9.3 & 47.6 & 41.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 71.6 & 55.0 & 63.1 & 62.1 & 5.8 & 64.5 & 62.3 & 3.3 & 0.0 & 43.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 71.6 & 55.0 & 63.1 & 62.1 & 17.6 & 64.5 & 62.3 & 29.4 & 27.2 & 50.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 23.8 & 42.9 & 35.6 & 29.4 & 28.0 & 46.9 & 51.7 & 28.2 & 51.9 & 37.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 59.0 & 53.3 & 43.1 & 51.4 & 48.1 & 40.4 & 65.9 & 53.8 & 19.0 & 48.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 70.9 & 59.2 & 43.6 & 60.9 & 54.0 & 60.2 & 68.8 & 51.7 & 67.9 & 59.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.5 & 99.1 & 98.9 & 97.7 & 97.5 & 96.9 & 98.9 & 98.3 & 99.2 & 98.3 \\
\multirow[t]{6}{*}{\faLaughBeam~Humour} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 54.3 & 94.2 & 33.6 & 9.4 & 41.1 & 46.1 & 47.5 & 53.6 & 99.6 & 53.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 93.8 & 98.9 & 96.6 & 92.7 & 91.7 & 96.1 & 74.6 & 90.9 & 33.1 & 85.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.7 & 99.6 & 97.7 & 98.1 & 92.0 & 96.1 & 87.3 & 97.4 & 48.6 & 90.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 88.4 & 97.5 & 85.2 & 92.6 & 54.5 & 92.5 & 85.5 & 91.5 & 83.7 & 85.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 37.5 & 31.3 & 23.1 & 26.8 & 31.1 & 45.4 & 49.0 & 25.6 & 26.7 & 33.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 94.1 & 97.4 & 74.8 & 84.7 & 49.3 & 86.4 & 60.5 & 85.7 & 92.6 & 80.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.1 & 98.9 & 98.7 & 98.1 & 99.6 & 99.8 & 99.2 & 98.1 & 97.9 & 98.7 \\
\multirow[t]{6}{*}{\faMeh~Serious} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.3 & 96.1 & 84.7 & 96.4 & 94.8 & 97.9 & 90.7 & 96.7 & 96.6 & 94.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.3 & 97.9 & 98.3 & 95.2 & 95.5 & 99.2 & 85.9 & 82.1 & 50.9 & 88.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.3 & 97.9 & 98.3 & 98.7 & 100.0 & 99.2 & 98.7 & 95.2 & 91.2 & 97.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 97.0 & 98.1 & 99.1 & 98.1 & 97.1 & 98.1 & 95.1 & 91.4 & 95.8 & 96.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 96.9 & 97.7 & 94.0 & 76.0 & 94.6 & 98.9 & 96.1 & 82.1 & 27.0 & 84.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.3 & 95.2 & 93.7 & 93.8 & 89.0 & 97.9 & 79.0 & 92.4 & 98.1 & 92.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 71.1 & 52.9 & 54.9 & 73.6 & 61.8 & 74.2 & 54.3 & 54.3 & 80.4 & 64.1 \\
\multirow[t]{6}{*}{\faTshirt~Informal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 79.9 & 77.6 & 51.6 & 73.3 & 76.4 & 79.2 & 71.8 & 74.6 & 74.1 & 73.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 1.6 & 3.2 & 1.6 & 4.8 & 0.0 & 3.3 & 1.6 & 10.8 & 62.9 & 10.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 3.3 & 3.2 & 1.6 & 13.6 & 13.6 & 3.3 & 12.2 & 10.8 & 62.9 & 13.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 3.3 & 0.0 & 1.6 & 1.6 & 0.0 & 3.3 & 3.3 & 7.9 & 56.0 & 8.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 73.7 & 67.4 & 41.4 & 71.2 & 69.1 & 63.0 & 72.8 & 75.0 & 24.1 & 62.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 76.8 & 71.3 & 73.3 & 79.8 & 71.3 & 71.3 & 39.5 & 73.1 & 90.3 & 71.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 99.4 & 100.0 & 99.8 & 100.0 & 100.0 & 100.0 & 99.9 \\
\multirow[t]{6}{*}{\faUserTie~Formal} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.3 & 99.8 & 98.1 & 97.3 & 96.1 & 100.0 & 93.5 & 95.8 & 100.0 & 97.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 99.6 & 35.6 & 99.8 & 97.5 & 96.6 & 99.2 & 90.8 & 98.3 & 63.9 & 86.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.8 & 100.0 & 100.0 & 99.6 & 100.0 & 100.0 & 97.3 & 99.2 & 63.9 & 95.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 98.7 & 100.0 & 100.0 & 99.6 & 98.5 & 100.0 & 98.1 & 99.8 & 99.6 & 99.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 98.3 & 82.9 & 76.6 & 62.4 & 90.3 & 82.3 & 58.7 & 70.4 & 27.3 & 72.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 99.6 & 99.6 & 100.0 & 99.6 & 92.1 & 99.6 & 79.6 & 96.0 & 100.0 & 96.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 2.2 & 6.4 & 6.4 & 0.0 & 6.4 & 2.2 & 2.2 & 4.3 & 0.0 & 3.4 \\
\multirow[t]{6}{*}{\faLockOpen~Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 93.2 & 92.3 & 96.6 & 92.8 & 91.7 & 86.1 & 20.2 & 96.6 & 89.9 & 84.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.7 & 78.8 & 75.0 & 88.0 & 46.2 & 93.5 & 10.5 & 62.5 & 76.2 & 66.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.5 & 95.0 & 94.4 & 90.5 & 92.2 & 93.5 & 93.6 & 94.6 & 91.7 & 93.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 92.8 & 96.6 & 95.8 & 95.5 & 86.7 & 93.6 & 89.4 & 89.7 & 79.3 & 91.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 87.5 & 92.4 & 87.5 & 92.5 & 0.0 & 87.9 & 87.9 & 0.0 & 59.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 69.3 & 4.3 & 6.3 & 33.1 & 2.2 & 81.4 & 2.2 & 64.0 & 89.9 & 39.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 96.6 & 100.0 & 98.3 & 97.8 & 84.2 & 100.0 & 95.3 & 96.6 & 96.6 & 96.1 \\
\multirow[t]{6}{*}{\faLock~Over-refuse} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 100.0 & 96.0 & 100.0 & 100.0 & 94.7 & 83.9 & 0.0 & 100.0 & 100.0 & 86.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 0.0 & 0.0 & 2.2 & 0.0 & 0.0 & 2.2 & 0.0 & 8.5 & 0.0 & 1.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.0 & 99.4 & 98.9 & 100.0 & 99.4 & 98.3 & 100.0 & 100.0 & 100.0 & 99.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 68.7 & 97.7 & 88.4 & 100.0 & 98.3 & 90.8 & 95.6 & 100.0 & 100.0 & 93.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.3 & 95.3 & 75.9 & 100.0 & 99.4 & 69.7 & 100.0 & 100.0 & 86.1 & 91.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 92.6 & 69.0 & 4.4 & 43.9 & 10.3 & 39.5 & 2.1 & 64.4 & 100.0 & 47.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.7 & 81.9 & 80.3 & 80.1 & 76.9 & 83.2 & 81.0 & 80.5 & 88.7 & 81.6 \\
\multirow[t]{6}{*}{\faCheckCircle~Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 60.0 & 73.8 & 54.1 & 63.1 & 65.8 & 81.4 & 0.0 & 59.9 & 86.0 & 60.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 58.7 & 27.9 & 61.3 & 0.0 & 17.8 & 64.6 & 0.0 & 46.6 & 21.3 & 33.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 81.4 & 83.6 & 79.1 & 84.8 & 81.3 & 79.7 & 83.8 & 81.3 & 84.4 & 82.1 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 80.7 & 81.4 & 82.1 & 82.5 & 73.7 & 77.5 & 85.5 & 80.7 & 78.7 & 80.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 71.0 & 75.4 & 0.0 & 65.5 & 0.0 & 87.8 & 50.6 & 0.0 & 83.5 & 48.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 59.7 & 0.0 & 0.0 & 57.4 & 0.0 & 86.4 & 0.0 & 0.0 & 86.9 & 32.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.0 & 80.8 & 84.1 & 83.1 & 64.4 & 88.3 & 81.6 & 82.1 & 84.2 & 81.7 \\
\multirow[t]{6}{*}{\faMask~Deceptive} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 26.4 & 33.2 & 30.6 & 16.4 & 20.6 & 52.1 & 0.0 & 54.0 & 69.9 & 33.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.1 & 26.9 & 67.1 & 13.0 & 18.1 & 66.7 & 4.0 & 53.7 & 11.2 & 36.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.5 & 89.3 & 89.5 & 89.8 & 89.6 & 87.3 & 87.5 & 87.3 & 91.8 & 88.8 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 78.9 & 80.4 & 76.8 & 85.1 & 76.0 & 85.7 & 85.5 & 85.2 & 81.6 & 81.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 58.8 & 65.4 & 63.8 & 69.7 & 75.6 & 59.5 & 0.0 & 66.8 & 63.9 & 58.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 56.3 & 0.0 & 0.0 & 0.0 & 0.0 & 71.8 & 0.0 & 0.0 & 65.0 & 21.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 97.5 & 97.1 & 93.3 & 95.3 & 92.5 & 94.8 & 96.9 & 95.0 & 97.7 & 95.6 \\
\multirow[t]{6}{*}{\faBalanceScale~Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 85.9 & 8.5 & 69.1 & 82.0 & 81.9 & 95.6 & 0.0 & 87.4 & 94.4 & 67.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 35.8 & 65.0 & 86.4 & 80.8 & 71.1 & 91.2 & 29.6 & 87.1 & 87.2 & 70.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.7 & 96.4 & 94.7 & 80.8 & 93.2 & 95.5 & 99.7 & 94.7 & 97.7 & 94.2 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 91.9 & 94.8 & 85.0 & 94.6 & 90.1 & 94.9 & 93.1 & 92.2 & 98.9 & 92.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 88.2 & 88.2 & 72.0 & 63.5 & 61.1 & 93.1 & 37.4 & 2.2 & 97.4 & 67.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 87.6 & 0.0 & 50.9 & 84.4 & 29.7 & 92.5 & 8.5 & 78.1 & 97.8 & 58.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.2 & 87.0 & 88.1 & 72.1 & 32.6 & 79.6 & 56.8 & 70.7 & 73.2 & 71.8 \\
\multirow[t]{6}{*}{\faBalanceScaleLeft~Biased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 72.3 & 23.2 & 76.7 & 69.4 & 64.7 & 19.9 & 5.6 & 54.8 & 19.1 & 45.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 9.1 & 0.0 & 10.4 & 12.1 & 21.5 & 4.1 & 11.1 & 16.3 & 28.1 & 12.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.7 & 85.4 & 69.0 & 94.7 & 68.6 & 67.6 & 82.4 & 79.1 & 77.1 & 77.6 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 51.7 & 62.7 & 56.5 & 51.5 & 47.6 & 52.8 & 69.8 & 51.3 & 66.4 & 56.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 54.8 & 75.9 & 1.8 & 78.8 & 75.8 & 83.1 & 40.7 & 78.6 & 34.0 & 58.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 51.7 & 12.8 & 0.0 & 2.1 & 0.0 & 75.1 & 0.0 & 0.0 & 53.7 & 21.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.2 & 96.9 & 95.5 & 92.9 & 39.2 & 99.4 & 78.2 & 97.8 & 100.0 & 88.2 \\
\multirow[t]{6}{*}{\faLeaf~Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.4 & 94.8 & 97.5 & 93.3 & 94.3 & 97.2 & 8.5 & 96.3 & 99.7 & 86.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.5 & 68.3 & 95.3 & 79.2 & 74.5 & 90.4 & 48.2 & 95.7 & 98.6 & 81.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.7 & 99.2 & 97.8 & 98.6 & 95.2 & 99.2 & 96.1 & 98.6 & 100.0 & 98.3 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 91.1 & 98.1 & 99.4 & 92.8 & 93.8 & 98.0 & 92.5 & 95.7 & 98.6 & 95.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 98.6 & 61.1 & 92.6 & 49.0 & 81.4 & 98.3 & 71.6 & 0.0 & 100.0 & 72.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 98.9 & 0.0 & 2.2 & 96.6 & 4.3 & 99.4 & 0.0 & 72.3 & 100.0 & 52.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
\multirow[t]{6}{*}{\faSkullCrossbones~Toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 44.6 & 8.0 & 31.5 & 55.2 & 45.4 & 12.3 & 0.0 & 12.5 & 0.0 & 23.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 51.3 & 0.0 & 21.4 & 36.0 & 28.9 & 38.1 & 3.5 & 30.8 & 9.4 & 24.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.4 & 87.1 & 83.7 & 86.8 & 81.5 & 82.7 & 75.5 & 75.6 & 93.5 & 83.7 \\
 & Sequential \textcolor{seqcolor}{$\boldsymbol{\nu}^{\mathrm{seq}}(x)$} & 78.3 & 81.0 & 52.0 & 63.7 & 71.3 & 58.4 & 37.5 & 45.1 & 24.5 & 56.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 2.2 & 12.5 & 0.0 & 17.4 & 0.0 & 0.0 & 7.4 & 0.0 & 1.1 & 4.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 13.2 & 0.0 & 0.0 & 42.7 & 0.0 & 24.8 & 0.0 & 0.0 & 72.4 & 17.0 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccccc}
\toprule
Method & {\footnotesize \faGlobeEurope}\,de & {\footnotesize \faGlobeEurope}\,es & {\footnotesize \faGlobeEurope}\,it & {\footnotesize \faGlobeEurope}\,ru & {\footnotesize \faGlobeAsia}\,ja & {\footnotesize \faGlobeAsia}\,ko & {\footnotesize \faGlobeAfrica}\,ar & {\footnotesize \faGlobeEurope}\,pl & {\footnotesize \faGlobeAmericas}\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED}Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.9 & 72.8 & 71.6 & 66.4 & 58.7 & 72.1 & 66.8 & 68.4 & 76.7 & 69.3 \\
CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 43.4 & 48.6 & 44.5 & 20.9 & 30.9 & 55.3 & 12.3 & 42.4 & 68.0 & 40.7 \\
CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.5 & 61.8 & 64.2 & 61.4 & 47.0 & 65.5 & 52.0 & 64.6 & 72.8 & 61.4 \\
\rowcolor[HTML]{E4F3E4}Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.1 & 88.5 & 87.5 & 85.4 & 83.0 & 83.3 & 84.0 & 85.2 & 90.0 & \textbf{85.8} \\
K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 35.7 & 34.3 & 29.1 & 24.8 & 29.3 & 72.9 & 20.9 & 25.1 & 74.8 & 38.5 \\
ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 43.1 & 43.0 & 40.9 & 25.3 & 23.3 & 62.4 & 15.0 & 37.9 & 75.3 & 40.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 30.9 & 11.0 & 30.3 & 6.1 & 45.2 & 38.2 & 7.5 & 15.0 & 10.8 & 21.7 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 4.8 & 0.0 & 4.8 & 12.6 & 81.9 & 0.0 & 31.1 & 10.7 & 16.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 64.3 & 88.6 & 84.7 & 86.0 & 47.9 & 42.9 & 63.4 & 82.8 & 96.2 & 73.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.2 & 75.0 & 74.1 & 81.8 & 78.0 & 80.1 & 75.1 & 67.0 & 90.3 & 78.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 74.1 & 7.7 & 0.0 & 71.5 & 60.5 & 53.0 & 0.0 & 41.6 & 62.1 & 41.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 12.2 & 13.0 & 8.9 & 0.0 & 0.0 & 44.4 & 3.0 & 0.0 & 41.6 & 13.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 58.5 & 63.6 & 73.0 & 59.2 & 39.5 & 52.4 & 63.6 & 59.6 & 81.5 & 61.2 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 4.3 & 0.0 & 0.0 & 0.0 & 64.1 & 0.0 & 15.7 & 11.4 & 10.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 56.2 & 61.4 & 63.2 & 63.0 & 40.2 & 44.0 & 61.1 & 64.2 & 84.0 & 59.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 75.7 & 79.5 & 80.7 & 78.4 & 72.2 & 70.6 & 76.9 & 78.1 & 90.5 & 78.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 54.1 & 57.4 & 0.0 & 53.0 & 49.3 & 77.3 & 46.5 & 49.1 & 72.6 & 51.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.4 & 20.0 & 21.2 & 16.7 & 4.6 & 38.8 & 5.0 & 10.3 & 36.9 & 19.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 88.1 & 87.5 & 87.5 & 72.6 & 64.4 & 84.7 & 86.9 & 90.1 & 92.3 & 83.8 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 69.1 & 76.8 & 69.0 & 69.8 & 60.3 & 51.9 & 67.3 & 56.0 & 87.9 & 67.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.7 & 98.5 & 96.1 & 94.6 & 96.6 & 91.5 & 96.4 & 96.9 & 98.1 & 96.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 73.5 & 77.5 & 69.0 & 71.8 & 74.8 & 66.1 & 68.0 & 56.1 & 76.6 & 70.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.0 & 24.2 & 8.8 & 7.2 & 3.9 & 20.5 & 5.6 & 1.6 & 41.6 & 14.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 96.0 & 93.6 & 95.0 & 61.0 & 23.5 & 94.7 & 84.4 & 93.7 & 92.9 & 81.7 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 11.2 & 0.0 & 0.0 & 0.0 & 34.1 & 0.0 & 4.8 & 68.2 & 13.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.9 & 93.1 & 79.8 & 78.7 & 36.1 & 27.1 & 77.8 & 73.4 & 98.9 & 72.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.0 & 89.2 & 93.1 & 92.8 & 95.7 & 92.7 & 97.1 & 96.3 & 86.9 & 93.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 54.6 & 57.4 & 3.2 & 0.0 & 0.0 & 70.9 & 31.8 & 0.0 & 68.9 & 31.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 9.0 & 28.1 & 27.2 & 24.0 & 11.7 & 72.7 & 3.2 & 19.7 & 77.0 & 30.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 29.1 & 28.4 & 37.9 & 34.6 & 42.6 & 41.1 & 16.3 & 30.4 & 18.2 & 31.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 96.9 & 92.3 & 97.4 & 75.4 & 37.1 & 91.3 & 88.0 & 84.2 & 89.1 & 83.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.1 & 97.2 & 99.1 & 93.5 & 66.9 & 86.3 & 80.0 & 90.3 & 99.1 & 90.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.4 & 87.6 & 91.5 & 86.3 & 64.5 & 72.4 & 88.5 & 86.3 & 80.1 & 83.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 46.0 & 0.0 & 0.0 & 0.0 & 84.2 & 67.9 & 93.9 & 29.3 & 15.4 & 37.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 91.1 & 57.2 & 83.3 & 0.0 & 6.4 & 98.3 & 0.0 & 97.3 & 96.2 & 58.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 54.9 & 56.2 & 57.8 & 52.3 & 41.6 & 58.8 & 58.8 & 55.5 & 75.7 & 56.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 7.5 & 0.0 & 9.6 & 0.0 & 69.8 & 0.0 & 43.0 & 56.1 & 20.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 39.0 & 53.7 & 54.7 & 49.0 & 51.7 & 48.8 & 41.1 & 46.4 & 76.2 & 51.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 69.2 & 73.8 & 71.5 & 74.0 & 61.5 & 55.2 & 63.4 & 73.0 & 77.5 & 68.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 39.4 & 43.0 & 45.9 & 52.9 & 34.5 & 40.2 & 0.0 & 47.8 & 46.3 & 38.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.5 & 29.3 & 30.4 & 27.6 & 5.3 & 61.1 & 5.3 & 25.9 & 61.8 & 29.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 80.5 & 83.9 & 83.3 & 71.8 & 71.5 & 76.1 & 80.1 & 82.0 & 86.0 & 79.5 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 96.0 & 10.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 59.7 & 52.5 & 61.9 & 67.0 & 59.9 & 70.1 & 78.0 & 75.7 & 65.0 & 65.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 78.0 & 87.2 & 87.9 & 77.2 & 82.0 & 80.7 & 80.5 & 80.2 & 93.8 & 83.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 63.7 & 69.0 & 65.2 & 75.6 & 68.9 & 58.8 & 66.5 & 72.4 & 67.5 & 67.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 60.5 & 25.4 & 49.8 & 21.1 & 0.0 & 55.7 & 45.1 & 68.4 & 79.3 & 45.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.1 & 92.8 & 93.6 & 73.6 & 63.1 & 87.5 & 87.4 & 92.6 & 95.7 & 86.6 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.2 & 94.5 & 97.9 & 0.0 & 3.3 & 76.7 & 81.0 & 93.1 & 86.2 & 69.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 90.5 & 85.6 & 93.4 & 85.0 & 81.9 & 89.9 & 51.7 & 92.2 & 96.0 & 85.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.6 & 94.6 & 94.3 & 91.2 & 89.8 & 93.7 & 91.6 & 93.0 & 95.6 & 92.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.2 & 93.3 & 43.9 & 11.2 & 80.9 & 42.4 & 88.7 & 80.8 & 40.2 & 64.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 66.0 & 68.9 & 88.2 & 17.2 & 0.0 & 73.8 & 0.0 & 56.1 & 86.6 & 50.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 34.4 & 27.2 & 31.5 & 14.8 & 49.2 & 50.8 & 16.2 & 25.0 & 10.8 & 28.9 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 89.5 & 74.4 & 83.4 & 67.3 & 54.7 & 78.3 & 90.5 & 70.8 & 77.1 & 76.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 91.1 & 89.9 & 92.1 & 89.3 & 26.6 & 88.8 & 82.8 & 89.1 & 91.9 & 82.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.3 & 92.7 & 88.6 & 81.9 & 92.2 & 88.3 & 85.7 & 85.9 & 89.3 & 88.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 50.3 & 0.0 & 81.3 & 96.9 & 81.0 & 11.9 & 55.2 & 0.0 & 81.8 & 50.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 41.7 & 54.7 & 26.0 & 0.0 & 0.0 & 69.3 & 0.0 & 34.0 & 75.9 & 33.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 51.8 & 70.0 & 62.9 & 60.6 & 39.4 & 55.4 & 63.0 & 59.5 & 84.6 & 60.8 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 50.2 & 23.5 & 41.4 & 13.5 & 83.0 & 16.6 & 53.2 & 67.0 & 38.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 56.3 & 71.2 & 76.8 & 74.2 & 36.6 & 62.3 & 68.7 & 71.0 & 85.9 & 67.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 80.3 & 84.5 & 82.8 & 79.5 & 79.8 & 79.1 & 81.9 & 85.3 & 86.4 & 82.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 61.0 & 65.8 & 71.7 & 66.4 & 0.0 & 75.4 & 0.0 & 68.8 & 79.0 & 54.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 25.1 & 41.5 & 33.4 & 27.0 & 0.0 & 63.6 & 0.0 & 25.3 & 65.3 & 31.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 88.9 & 93.8 & 88.8 & 92.9 & 59.6 & 88.5 & 89.2 & 94.5 & 98.5 & 88.3 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 0.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.8 & 78.3 & 94.7 & 93.9 & 65.4 & 82.9 & 95.1 & 91.1 & 92.1 & 86.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.6 & 96.9 & 95.0 & 96.4 & 97.7 & 97.1 & 96.8 & 94.2 & 97.4 & 95.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 84.8 & 87.4 & 85.3 & 73.7 & 80.5 & 84.2 & 88.8 & 89.2 & 86.3 & 84.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 49.8 & 56.0 & 56.8 & 33.1 & 21.7 & 54.8 & 16.6 & 46.6 & 76.9 & 45.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.6 & 99.8 & 99.4 & 94.6 & 9.3 & 98.9 & 94.1 & 97.6 & 99.6 & 88.1 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.4 & 87.4 & 92.3 & 93.4 & 89.7 & 99.1 & 98.3 & 79.2 & 100.0 & 93.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.9 & 99.4 & 98.1 & 87.2 & 57.1 & 98.7 & 99.4 & 83.8 & 99.4 & 91.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 100.0 & 100.0 & 99.6 & 98.7 & 99.1 & 99.6 & 98.9 & 99.4 & 99.6 & 99.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 98.9 & 99.3 & 47.1 & 95.9 & 24.3 & 95.7 & 99.1 & 0.0 & 96.3 & 72.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 38.3 & 69.3 & 31.3 & 14.9 & 0.0 & 94.0 & 6.4 & 59.1 & 98.9 & 45.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 21.8 & 3.0 & 10.3 & 4.6 & 5.6 & 0.0 & 7.4 & 41.9 & 8.4 & 11.4 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 11.9 & 0.0 & 0.0 & 84.2 & 0.0 & 31.4 & 80.6 & 23.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.4 & 60.0 & 70.5 & 17.2 & 0.0 & 71.4 & 57.7 & 63.1 & 87.0 & 55.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.9 & 84.1 & 77.1 & 90.5 & 75.5 & 75.0 & 73.8 & 84.6 & 92.9 & 82.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 50.5 & 0.0 & 2.6 & 0.0 & 51.0 & 40.2 & 0.0 & 31.0 & 12.0 & 20.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 2.9 & 2.8 & 7.8 & 0.0 & 3.1 & 23.7 & 0.0 & 1.6 & 25.8 & 7.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 48.3 & 62.3 & 59.9 & 57.3 & 45.2 & 59.0 & 48.4 & 48.7 & 76.7 & 56.2 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 46.4 & 44.4 & 47.3 & 41.3 & 0.0 & 78.6 & 0.0 & 12.4 & 45.1 & 35.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 50.2 & 49.4 & 22.0 & 37.7 & 0.0 & 43.5 & 30.7 & 39.6 & 77.1 & 38.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 58.1 & 69.6 & 69.1 & 62.2 & 54.2 & 41.8 & 57.7 & 53.0 & 83.6 & 61.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 51.6 & 0.0 & 0.0 & 40.5 & 0.0 & 71.6 & 0.0 & 0.0 & 67.2 & 25.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 10.5 & 12.3 & 17.8 & 4.6 & 7.6 & 20.2 & 0.0 & 6.4 & 23.4 & 11.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.9 & 86.2 & 88.8 & 85.6 & 39.4 & 77.4 & 69.7 & 88.4 & 91.8 & 79.4 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 23.6 & 4.4 & 0.0 & 18.3 & 0.0 & 0.0 & 0.0 & 5.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 39.4 & 9.0 & 42.0 & 29.5 & 0.0 & 25.3 & 1.6 & 6.2 & 68.5 & 24.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 90.9 & 95.6 & 95.5 & 90.5 & 86.7 & 78.2 & 85.0 & 91.7 & 98.1 & 90.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 55.3 & 74.2 & 65.1 & 55.0 & 56.3 & 76.2 & 0.0 & 64.9 & 78.2 & 58.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 11.2 & 9.7 & 11.5 & 9.7 & 14.6 & 23.6 & 0.0 & 11.5 & 38.2 & 14.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.8 & 88.3 & 86.4 & 69.5 & 13.4 & 45.3 & 66.3 & 84.2 & 91.5 & 71.2 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 15.5 & 13.4 & 31.6 & 11.5 & 8.8 & 83.5 & 0.0 & 9.4 & 57.4 & 25.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 62.1 & 24.6 & 28.4 & 3.2 & 6.3 & 20.1 & 36.3 & 22.4 & 84.1 & 31.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.3 & 92.8 & 88.5 & 88.3 & 89.3 & 77.9 & 77.6 & 95.9 & 85.8 & 88.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 46.3 & 57.5 & 39.8 & 64.9 & 0.0 & 75.8 & 0.0 & 51.7 & 59.0 & 43.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 24.2 & 27.6 & 27.2 & 3.2 & 3.2 & 62.6 & 0.0 & 15.6 & 73.1 & 26.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 20.4 & 7.5 & 14.9 & 4.7 & 6.4 & 4.7 & 5.8 & 72.3 & 15.5 & 16.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 20.2 & 22.6 & 15.0 & 0.0 & 0.0 & 97.2 & 0.0 & 94.4 & 99.2 & 38.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.0 & 84.0 & 73.7 & 87.6 & 0.0 & 81.5 & 93.8 & 96.3 & 90.7 & 78.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.5 & 92.3 & 89.4 & 91.9 & 61.3 & 76.1 & 85.7 & 84.0 & 75.3 & 83.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 20.0 & 95.3 & 14.4 & 73.3 & 87.4 & 87.2 & 42.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.6 & 17.5 & 33.0 & 0.0 & 0.0 & 77.7 & 0.0 & 92.6 & 96.4 & 37.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 43.3 & 59.0 & 53.5 & 53.6 & 45.8 & 49.3 & 55.5 & 51.4 & 74.6 & 54.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 20.8 & 19.7 & 27.4 & 0.0 & 0.0 & 52.8 & 0.0 & 10.5 & 36.6 & 18.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 38.9 & 5.3 & 35.6 & 29.8 & 0.0 & 11.9 & 26.8 & 39.8 & 63.3 & 27.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 55.5 & 59.0 & 64.1 & 51.4 & 43.7 & 45.6 & 52.9 & 49.8 & 70.0 & 54.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 27.7 & 0.0 & 0.0 & 42.0 & 9.8 & 45.8 & 0.0 & 31.3 & 55.2 & 23.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 13.9 & 9.2 & 24.2 & 0.0 & 0.0 & 47.5 & 17.2 & 16.2 & 52.0 & 20.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.3 & 78.1 & 80.5 & 82.3 & 49.2 & 62.7 & 75.7 & 77.7 & 86.5 & 73.5 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 67.1 & 0.0 & 0.0 & 19.5 & 0.0 & 50.7 & 82.9 & 24.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.4 & 6.2 & 24.9 & 53.1 & 0.0 & 32.2 & 53.6 & 61.1 & 57.0 & 38.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 66.6 & 79.3 & 80.2 & 74.6 & 73.7 & 66.2 & 74.6 & 76.6 & 85.5 & 75.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 67.4 & 67.2 & 57.3 & 61.6 & 55.9 & 62.3 & 62.4 & 52.1 & 58.4 & 60.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 65.6 & 56.0 & 60.5 & 3.2 & 0.0 & 55.1 & 0.0 & 53.5 & 94.4 & 43.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.4 & 87.8 & 87.0 & 74.8 & 24.1 & 77.3 & 74.9 & 83.1 & 94.3 & 76.6 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 22.4 & 38.9 & 40.6 & 0.0 & 0.0 & 97.9 & 0.0 & 94.9 & 93.4 & 43.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 86.4 & 6.4 & 50.5 & 30.9 & 0.0 & 57.2 & 80.4 & 94.0 & 95.3 & 55.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.3 & 94.6 & 93.3 & 82.9 & 93.6 & 92.6 & 91.8 & 92.9 & 95.8 & 92.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 68.1 & 93.5 & 73.7 & 84.4 & 74.0 & 72.3 & 0.0 & 96.6 & 47.4 & 67.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 94.9 & 86.2 & 33.1 & 3.2 & 0.0 & 94.9 & 0.0 & 80.7 & 97.9 & 54.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 14.6 & 7.5 & 1.6 & 3.2 & 1.4 & 0.0 & 5.1 & 24.6 & 13.6 & 8.0 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 14.7 & 24.0 & 53.0 & 0.0 & 0.0 & 87.8 & 0.0 & 87.9 & 89.7 & 39.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.2 & 81.6 & 76.9 & 73.2 & 6.3 & 79.5 & 87.3 & 86.5 & 86.3 & 74.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.6 & 88.4 & 88.4 & 83.4 & 87.3 & 88.7 & 90.0 & 87.1 & 89.9 & 87.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 6.4 & 0.0 & 22.5 & 80.0 & 43.0 & 23.8 & 77.6 & 17.6 & 30.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 27.0 & 6.2 & 48.5 & 0.0 & 3.2 & 64.3 & 0.0 & 31.8 & 79.4 & 29.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 64.1 & 65.4 & 67.0 & 60.1 & 50.2 & 63.8 & 67.3 & 55.1 & 76.0 & 63.2 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 45.2 & 51.4 & 60.7 & 48.5 & 0.0 & 81.2 & 5.3 & 19.6 & 57.2 & 41.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 66.7 & 65.1 & 70.3 & 70.2 & 0.0 & 43.1 & 68.4 & 57.5 & 75.6 & 57.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.5 & 80.3 & 81.2 & 71.9 & 72.0 & 64.3 & 70.5 & 65.1 & 80.8 & 73.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 61.0 & 50.2 & 0.0 & 0.0 & 77.3 & 0.0 & 0.0 & 71.2 & 28.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 42.0 & 42.3 & 39.8 & 0.0 & 9.5 & 58.3 & 0.0 & 29.5 & 68.6 & 32.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.2 & 96.6 & 92.3 & 93.6 & 70.7 & 90.5 & 92.5 & 90.7 & 96.9 & 90.3 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 31.0 & 0.0 & 0.0 & 85.7 & 0.0 & 6.1 & 38.0 & 17.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.4 & 70.6 & 75.8 & 65.1 & 40.2 & 51.8 & 67.7 & 69.4 & 87.8 & 66.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.4 & 95.5 & 93.2 & 93.0 & 93.5 & 95.7 & 95.1 & 93.0 & 95.2 & 93.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 77.0 & 86.6 & 87.6 & 79.6 & 65.0 & 83.2 & 0.0 & 78.4 & 87.8 & 71.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 48.1 & 48.3 & 56.5 & 16.4 & 18.5 & 53.4 & 0.0 & 27.2 & 77.7 & 38.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 96.5 & 95.1 & 96.7 & 75.0 & 9.4 & 74.2 & 80.3 & 92.4 & 99.4 & 79.9 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 17.6 & 15.0 & 58.5 & 6.4 & 6.4 & 98.9 & 0.0 & 94.1 & 99.6 & 44.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.3 & 76.0 & 89.7 & 53.8 & 12.1 & 81.3 & 93.7 & 93.5 & 99.4 & 77.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.1 & 99.4 & 94.6 & 96.8 & 97.9 & 97.2 & 97.2 & 100.0 & 97.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 99.1 & 97.5 & 97.0 & 0.0 & 0.0 & 96.8 & 0.0 & 0.0 & 96.8 & 54.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 52.4 & 58.8 & 70.0 & 9.6 & 0.0 & 91.3 & 0.0 & 44.4 & 99.1 & 47.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 48.3 & 17.1 & 24.3 & 24.0 & 19.6 & 23.2 & 58.7 & 34.7 & 35.4 & 31.7 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 10.0 & 0.0 & 0.0 & 35.9 & 0.0 & 0.0 & 58.9 & 11.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 79.8 & 85.9 & 69.3 & 82.8 & 32.5 & 90.4 & 71.4 & 42.9 & 90.9 & 71.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.0 & 91.4 & 85.3 & 91.3 & 88.9 & 90.4 & 86.3 & 82.4 & 93.3 & 88.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 51.4 & 9.3 & 0.0 & 0.0 & 88.8 & 0.0 & 0.0 & 83.3 & 25.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 2.8 & 1.5 & 0.0 & 0.0 & 1.6 & 0.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 66.6 & 72.5 & 77.7 & 70.4 & 69.5 & 75.2 & 71.8 & 54.2 & 86.4 & 71.6 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 8.8 & 0.0 & 0.0 & 4.9 & 1.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 54.0 & 69.4 & 48.3 & 64.9 & 0.0 & 80.4 & 60.1 & 39.6 & 72.9 & 54.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 59.5 & 78.8 & 77.5 & 73.1 & 66.5 & 80.4 & 75.4 & 54.4 & 85.6 & 72.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 82.7 & 0.0 & 0.0 & 74.0 & 17.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & 0.0 & 0.0 & 18.7 & 2.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.5 & 96.4 & 93.1 & 87.4 & 36.9 & 94.3 & 92.9 & 85.4 & 96.5 & 85.6 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 3.2 & 0.0 & 20.4 & 0.0 & 1.1 & 0.0 & 0.0 & 0.0 & 3.2 & 3.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 28.5 & 48.7 & 6.4 & 55.7 & 0.0 & 80.4 & 10.6 & 65.9 & 97.1 & 43.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.1 & 96.9 & 97.3 & 97.5 & 96.9 & 92.6 & 95.3 & 95.2 & 97.7 & 95.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 40.1 & 0.0 & 46.8 & 0.0 & 0.0 & 90.6 & 0.0 & 0.0 & 92.8 & 30.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 9.0 & 0.0 & 4.6 & 1.6 & 1.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 47.6 & 86.9 & 63.0 & 39.1 & 3.3 & 98.9 & 59.2 & 47.4 & 98.5 & 60.4 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 32.7 & 61.7 & 0.0 & 20.9 & 35.8 & 0.0 & 3.2 & 48.5 & 22.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 82.0 & 82.2 & 64.7 & 85.8 & 40.1 & 84.1 & 74.6 & 10.8 & 97.1 & 69.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.9 & 91.6 & 91.7 & 92.6 & 95.6 & 92.1 & 96.8 & 95.5 & 97.1 & 94.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 37.1 & 28.2 & 0.0 & 88.7 & 0.0 & 0.0 & 86.8 & 26.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 3.2 & 0.0 & 0.0 & 35.3 & 4.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 59.0 & 59.3 & 69.2 & 46.9 & 54.7 & 61.6 & 66.3 & 78.8 & 62.4 & 62.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.7 & 96.2 & 96.4 & 0.0 & 77.7 & 96.2 & 0.0 & 90.0 & 97.9 & 72.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 96.2 & 96.6 & 74.1 & 88.0 & 51.3 & 98.5 & 93.2 & 89.7 & 98.9 & 87.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.2 & 96.6 & 89.7 & 89.2 & 81.5 & 98.5 & 93.2 & 90.8 & 98.9 & 92.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 12.2 & 98.1 & 77.4 & 51.3 & 0.0 & 71.7 & 60.3 & 86.0 & 94.5 & 61.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 54.3 & 0.0 & 27.1 & 0.0 & 17.5 & 83.9 & 19.3 & 66.4 & 97.3 & 40.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 54.0 & 49.8 & 59.3 & 53.4 & 60.1 & 58.0 & 59.9 & 53.4 & 59.5 & 56.4 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 11.1 & 32.3 & 5.2 & 0.0 & 5.1 & 9.0 & 0.0 & 22.3 & 51.9 & 15.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 14.3 & 31.0 & 32.9 & 46.0 & 0.0 & 41.7 & 35.8 & 34.9 & 30.1 & 29.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 50.1 & 64.8 & 63.0 & 57.6 & 48.3 & 49.5 & 58.2 & 49.3 & 71.1 & 56.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 35.9 & 0.0 & 17.0 & 34.9 & 9.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 5.0 & 6.8 & 0.0 & 7.5 & 10.3 & 0.0 & 38.6 & 5.1 & 8.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 66.1 & 81.0 & 76.9 & 74.6 & 79.6 & 77.2 & 70.7 & 69.3 & 85.4 & 75.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 73.8 & 71.8 & 58.8 & 0.0 & 55.1 & 83.7 & 0.0 & 76.6 & 86.3 & 56.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.5 & 73.8 & 41.9 & 74.9 & 0.0 & 66.9 & 85.6 & 77.2 & 94.6 & 65.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 73.5 & 81.2 & 78.7 & 74.9 & 79.8 & 78.0 & 85.6 & 77.2 & 94.6 & 80.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 59.7 & 39.3 & 0.0 & 30.5 & 72.9 & 16.6 & 52.2 & 55.0 & 36.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 47.5 & 62.4 & 82.2 & 74.1 & 0.0 & 65.7 & 71.8 & 44.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.0 & 84.7 & 85.2 & 68.9 & 56.8 & 89.7 & 81.5 & 73.7 & 92.4 & 79.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.8 & 95.9 & 95.8 & 0.0 & 89.8 & 93.3 & 17.5 & 95.5 & 88.8 & 74.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 92.9 & 90.8 & 65.7 & 87.3 & 26.8 & 82.2 & 84.8 & 91.6 & 94.1 & 79.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.9 & 93.0 & 92.5 & 92.1 & 91.3 & 91.0 & 89.5 & 91.6 & 94.4 & 92.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 75.9 & 62.6 & 6.0 & 0.0 & 85.6 & 0.0 & 0.0 & 84.1 & 34.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.9 & 0.0 & 22.5 & 0.0 & 95.7 & 95.0 & 0.0 & 95.4 & 86.1 & 54.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 47.7 & 33.6 & 44.5 & 33.6 & 34.5 & 52.8 & 33.6 & 38.4 & 23.8 & 38.1 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 86.5 & 64.7 & 84.9 & 0.0 & 9.2 & 64.6 & 0.0 & 39.4 & 78.5 & 47.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 83.8 & 81.4 & 78.4 & 80.4 & 56.3 & 77.0 & 92.5 & 81.5 & 89.1 & 80.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 85.5 & 88.0 & 83.0 & 83.0 & 89.2 & 89.3 & 92.5 & 82.1 & 89.1 & 86.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 88.5 & 65.2 & 0.0 & 0.0 & 9.4 & 0.0 & 0.0 & 93.6 & 28.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 6.1 & 0.0 & 0.0 & 5.6 & 0.0 & 9.4 & 3.2 & 2.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 67.4 & 78.9 & 67.7 & 72.5 & 75.5 & 70.9 & 71.9 & 66.5 & 82.9 & 72.7 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 32.6 & 44.4 & 28.5 & 0.0 & 14.3 & 66.4 & 0.0 & 45.3 & 34.9 & 29.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 48.2 & 69.2 & 60.7 & 67.5 & 30.7 & 78.6 & 64.5 & 52.1 & 73.2 & 60.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.4 & 79.4 & 77.7 & 74.1 & 76.8 & 78.6 & 81.7 & 64.1 & 86.6 & 77.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 85.1 & 0.0 & 0.0 & 83.7 & 18.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 6.1 & 0.0 & 4.2 & 4.6 & 0.0 & 0.0 & 9.1 & 2.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 88.2 & 92.4 & 89.0 & 89.8 & 73.4 & 89.0 & 89.6 & 87.5 & 97.2 & 88.5 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 43.1 & 6.3 & 60.4 & 0.0 & 0.0 & 76.5 & 0.0 & 3.3 & 96.5 & 31.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 89.3 & 80.4 & 17.6 & 79.0 & 6.4 & 86.8 & 85.7 & 84.5 & 98.9 & 69.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.1 & 96.9 & 92.5 & 96.9 & 95.6 & 97.5 & 93.7 & 90.3 & 98.9 & 94.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 35.8 & 0.0 & 24.7 & 0.0 & 0.0 & 91.6 & 0.0 & 0.0 & 92.9 & 27.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 5.8 & 0.0 & 48.1 & 37.5 & 0.0 & 5.5 & 51.6 & 16.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.9 & 87.7 & 88.6 & 81.3 & 82.6 & 94.0 & 93.8 & 85.6 & 97.9 & 89.2 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.3 & 94.8 & 93.3 & 0.0 & 94.7 & 93.2 & 9.3 & 92.2 & 99.1 & 75.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 96.6 & 98.9 & 98.7 & 94.7 & 94.2 & 90.2 & 99.3 & 93.2 & 100.0 & 96.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.9 & 99.6 & 100.0 & 98.3 & 99.3 & 98.5 & 99.3 & 97.4 & 100.0 & 99.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 53.9 & 79.7 & 0.0 & 0.0 & 99.3 & 0.0 & 0.0 & 99.4 & 36.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 0.0 & 32.4 & 0.0 & 25.6 & 16.6 & 0.0 & 2.6 & 41.5 & 13.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 27.7 & 31.5 & 20.9 & 19.7 & 28.1 & 21.0 & 16.1 & 32.6 & 37.3 & 26.1 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 6.3 & 64.1 & 12.1 & 0.0 & 3.2 & 9.9 & 0.0 & 0.0 & 67.4 & 18.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 17.4 & 86.0 & 74.9 & 46.1 & 73.6 & 88.6 & 75.8 & 77.2 & 92.6 & 70.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.7 & 92.5 & 89.3 & 95.5 & 90.1 & 88.6 & 89.3 & 87.2 & 94.0 & 90.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 7.8 & 0.0 & 45.7 & 77.7 & 14.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 3.2 & 0.0 & 0.0 & 11.3 & 22.0 & 0.0 & 7.5 & 80.3 & 13.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 75.9 & 82.5 & 82.8 & 76.8 & 80.7 & 77.6 & 80.6 & 71.7 & 87.3 & 79.5 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 3.7 & 16.4 & 0.0 & 0.0 & 13.4 & 0.0 & 0.0 & 0.0 & 7.1 & 4.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 29.3 & 55.9 & 63.4 & 51.2 & 62.3 & 76.7 & 71.8 & 62.7 & 79.2 & 61.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 79.7 & 81.4 & 80.5 & 74.7 & 74.2 & 80.2 & 81.4 & 76.6 & 89.4 & 79.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 38.8 & 88.0 & 0.0 & 0.0 & 88.0 & 23.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 5.3 & 5.1 & 0.0 & 0.0 & 15.1 & 13.7 & 0.0 & 57.2 & 10.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.1 & 97.5 & 97.7 & 96.4 & 96.0 & 94.8 & 95.7 & 94.2 & 98.1 & 95.9 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 14.5 & 64.2 & 3.1 & 0.0 & 53.5 & 10.8 & 0.0 & 0.0 & 87.2 & 25.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 45.5 & 43.3 & 47.3 & 35.9 & 0.0 & 78.2 & 63.9 & 56.8 & 91.8 & 51.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.7 & 99.1 & 97.6 & 95.0 & 98.3 & 94.3 & 97.0 & 97.3 & 99.2 & 96.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 22.9 & 93.3 & 0.0 & 0.0 & 92.8 & 23.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 22.0 & 17.9 & 28.4 & 0.0 & 6.1 & 35.6 & 0.0 & 3.2 & 45.3 & 17.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.5 & 99.1 & 98.7 & 98.3 & 98.5 & 98.3 & 98.1 & 97.9 & 99.6 & 98.6 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 21.8 & 75.3 & 43.2 & 0.0 & 44.4 & 10.9 & 0.0 & 0.0 & 99.2 & 32.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 68.3 & 80.0 & 68.9 & 0.0 & 58.7 & 82.1 & 72.1 & 81.4 & 49.8 & 62.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.5 & 92.7 & 92.5 & 91.6 & 97.0 & 94.0 & 96.2 & 93.3 & 90.0 & 94.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 88.3 & 58.7 & 0.0 & 89.2 & 26.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 12.7 & 0.0 & 0.0 & 1.6 & 6.4 & 6.2 & 0.0 & 0.0 & 93.8 & 13.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.6 & 93.3 & 92.2 & 90.3 & 80.4 & 80.8 & 88.3 & 92.8 & 92.5 & 89.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.7 & 99.1 & 97.2 & 0.0 & 83.7 & 48.4 & 0.0 & 17.6 & 99.4 & 60.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 54.5 & 96.3 & 78.4 & 0.0 & 87.8 & 93.2 & 53.2 & 94.0 & 98.9 & 72.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.6 & 96.3 & 90.0 & 86.0 & 85.6 & 93.2 & 89.3 & 94.0 & 98.9 & 91.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.8 & 57.5 & 50.4 & 0.0 & 59.0 & 12.2 & 6.4 & 0.0 & 9.5 & 32.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 12.2 & 9.3 & 94.7 & 0.0 & 6.4 & 34.4 & 0.0 & 85.4 & 97.7 & 37.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 64.4 & 70.2 & 63.9 & 58.2 & 70.5 & 73.8 & 69.5 & 65.2 & 79.3 & 68.3 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 46.9 & 40.7 & 27.0 & 0.0 & 36.9 & 4.7 & 5.3 & 16.5 & 58.0 & 26.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 24.0 & 41.2 & 61.5 & 47.2 & 52.1 & 59.1 & 48.5 & 40.5 & 61.1 & 48.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 68.2 & 73.5 & 67.1 & 62.7 & 59.7 & 64.2 & 67.0 & 64.5 & 76.2 & 67.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 30.5 & 57.1 & 0.0 & 0.0 & 39.1 & 14.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.8 & 29.4 & 39.4 & 0.0 & 5.3 & 29.3 & 0.0 & 0.0 & 69.9 & 21.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 79.3 & 87.9 & 82.5 & 85.3 & 86.1 & 83.3 & 82.8 & 85.0 & 84.6 & 84.1 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 53.1 & 52.1 & 58.9 & 0.0 & 56.9 & 24.8 & 0.0 & 6.3 & 54.9 & 34.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 52.8 & 65.2 & 68.2 & 57.5 & 3.2 & 76.5 & 65.6 & 54.0 & 73.7 & 57.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 75.2 & 79.8 & 86.5 & 76.1 & 85.2 & 80.7 & 76.8 & 82.8 & 87.5 & 81.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 43.3 & 29.5 & 42.8 & 10.9 & 63.6 & 61.1 & 0.0 & 0.0 & 59.0 & 34.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 69.7 & 50.7 & 48.9 & 72.9 & 59.0 & 32.5 & 0.0 & 0.0 & 83.2 & 46.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.4 & 95.2 & 94.6 & 94.3 & 91.3 & 92.4 & 92.2 & 94.7 & 96.5 & 93.8 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 86.5 & 93.3 & 89.8 & 0.0 & 78.9 & 52.6 & 3.3 & 24.4 & 96.5 & 58.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 33.9 & 84.2 & 59.8 & 19.8 & 77.0 & 84.6 & 55.2 & 76.1 & 93.4 & 64.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.0 & 93.8 & 91.9 & 91.2 & 91.5 & 93.1 & 92.0 & 92.4 & 95.7 & 92.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 48.0 & 43.0 & 0.0 & 0.0 & 0.0 & 63.5 & 0.0 & 0.0 & 63.8 & 24.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 97.7 & 60.5 & 98.3 & 86.6 & 27.0 & 83.1 & 93.3 & 96.2 & 93.3 & 81.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 41.1 & 41.1 & 40.2 & 43.6 & 47.6 & 53.9 & 54.3 & 46.1 & 52.2 & 46.7 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.4 & 91.4 & 89.2 & 0.0 & 87.2 & 11.5 & 0.0 & 43.2 & 91.9 & 56.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 56.0 & 78.1 & 87.3 & 53.6 & 83.8 & 84.8 & 88.7 & 84.0 & 84.4 & 77.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 84.7 & 87.3 & 88.5 & 83.0 & 90.3 & 89.4 & 89.4 & 86.1 & 89.6 & 87.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 58.1 & 0.0 & 0.0 & 0.0 & 0.0 & 86.1 & 0.0 & 0.0 & 93.8 & 26.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 3.2 & 3.2 & 3.2 & 0.0 & 3.2 & 54.4 & 0.0 & 6.8 & 83.5 & 17.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 82.4 & 84.0 & 85.6 & 82.9 & 81.0 & 85.4 & 84.2 & 78.4 & 91.3 & 83.9 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 50.4 & 72.3 & 54.7 & 0.0 & 48.7 & 2.8 & 0.0 & 21.4 & 50.2 & 33.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 55.8 & 76.6 & 72.8 & 54.6 & 72.6 & 78.5 & 70.6 & 66.0 & 65.7 & 68.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 78.9 & 82.7 & 84.2 & 82.1 & 81.2 & 82.3 & 85.3 & 81.9 & 90.3 & 83.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 88.2 & 0.0 & 0.0 & 87.0 & 19.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 5.0 & 13.0 & 9.7 & 5.1 & 19.3 & 0.0 & 0.0 & 48.8 & 11.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.4 & 97.5 & 96.0 & 94.5 & 92.7 & 97.1 & 95.0 & 94.2 & 97.1 & 95.4 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 77.1 & 87.5 & 57.2 & 0.0 & 73.0 & 24.3 & 0.0 & 0.0 & 90.3 & 45.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 62.5 & 77.1 & 84.7 & 65.2 & 40.3 & 86.8 & 85.5 & 69.9 & 88.7 & 73.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.9 & 96.2 & 93.8 & 94.7 & 97.5 & 97.1 & 95.7 & 94.7 & 96.2 & 95.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 18.0 & 0.0 & 0.0 & 0.0 & 31.2 & 94.9 & 9.1 & 0.0 & 93.9 & 27.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 6.2 & 24.8 & 62.4 & 36.6 & 29.7 & 0.0 & 0.0 & 80.4 & 26.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.4 & 99.6 & 99.4 & 97.9 & 98.9 & 99.6 & 97.0 & 98.5 & 99.6 & 98.9 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 92.8 & 99.4 & 92.9 & 0.0 & 97.2 & 14.7 & 0.0 & 52.6 & 99.6 & 61.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 66.6 & 68.9 & 67.1 & 19.3 & 86.0 & 87.4 & 93.4 & 91.8 & 85.3 & 74.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.4 & 99.1 & 99.3 & 98.9 & 99.4 & 98.5 & 99.6 & 98.1 & 100.0 & 99.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 74.9 & 26.6 & 0.0 & 0.0 & 34.2 & 99.1 & 0.0 & 0.0 & 99.6 & 37.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 35.5 & 0.0 & 54.3 & 19.6 & 0.0 & 24.9 & 5.6 & 0.0 & 97.8 & 26.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 18.6 & 10.4 & 9.2 & 12.1 & 15.9 & 13.3 & 7.8 & 6.3 & 14.8 & 12.0 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 80.4 & 93.6 & 86.9 & 0.0 & 93.5 & 61.5 & 0.0 & 89.0 & 94.3 & 66.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 79.7 & 64.8 & 73.8 & 77.9 & 79.8 & 86.0 & 37.8 & 80.8 & 47.6 & 69.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.5 & 93.4 & 90.5 & 93.1 & 87.9 & 86.0 & 90.0 & 83.4 & 93.1 & 89.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 89.6 & 0.0 & 0.0 & 0.0 & 65.0 & 0.0 & 0.0 & 91.7 & 27.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 29.0 & 12.4 & 10.3 & 0.0 & 6.5 & 23.5 & 0.0 & 2.9 & 9.2 & 10.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.4 & 85.9 & 86.5 & 83.0 & 87.0 & 83.9 & 87.7 & 81.3 & 91.4 & 85.6 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 72.5 & 49.7 & 0.0 & 0.0 & 69.6 & 30.6 & 0.0 & 55.7 & 75.4 & 39.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.7 & 60.6 & 73.9 & 70.1 & 64.7 & 74.9 & 39.6 & 67.3 & 38.7 & 62.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.5 & 84.1 & 85.5 & 80.4 & 81.4 & 79.3 & 85.3 & 82.8 & 89.4 & 84.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 91.3 & 0.0 & 0.0 & 91.5 & 20.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 10.3 & 26.8 & 19.4 & 0.0 & 24.5 & 41.2 & 1.9 & 17.6 & 63.5 & 22.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.7 & 98.9 & 98.9 & 97.3 & 96.7 & 96.8 & 96.3 & 94.7 & 98.3 & 96.7 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 10.4 & 19.9 & 0.0 & 7.3 & 0.0 & 0.0 & 0.0 & 22.7 & 6.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 74.9 & 36.4 & 87.4 & 81.8 & 73.4 & 82.8 & 41.9 & 78.0 & 39.9 & 66.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.9 & 98.3 & 98.1 & 98.1 & 97.5 & 96.3 & 98.1 & 96.7 & 98.1 & 97.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 93.1 & 0.0 & 0.0 & 87.0 & 20.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 34.0 & 55.8 & 26.9 & 24.3 & 22.2 & 37.6 & 1.6 & 27.3 & 65.1 & 32.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 84.9 & 98.3 & 97.2 & 97.9 & 99.4 & 99.1 & 94.7 & 96.2 & 100.0 & 96.4 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 89.2 & 99.6 & 92.4 & 0.0 & 97.7 & 52.0 & 0.0 & 78.5 & 99.4 & 67.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.2 & 45.2 & 70.4 & 57.3 & 34.0 & 82.3 & 63.1 & 74.2 & 3.3 & 55.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.5 & 97.1 & 92.0 & 94.5 & 96.6 & 95.8 & 96.9 & 94.6 & 90.6 & 95.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 3.2 & 0.0 & 0.0 & 95.1 & 0.0 & 0.0 & 92.2 & 21.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 41.9 & 70.7 & 25.7 & 0.0 & 21.6 & 48.2 & 0.0 & 8.1 & 83.3 & 33.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 49.7 & 58.4 & 45.5 & 34.8 & 41.0 & 45.2 & 26.8 & 46.9 & 56.1 & 44.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.6 & 98.7 & 99.2 & 6.4 & 96.4 & 86.8 & 6.4 & 99.8 & 97.5 & 76.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 97.0 & 100.0 & 97.6 & 95.6 & 90.4 & 91.0 & 69.0 & 98.1 & 83.7 & 91.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.0 & 100.0 & 97.6 & 95.6 & 90.4 & 91.0 & 88.6 & 98.1 & 88.4 & 94.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 51.2 & 61.4 & 0.0 & 81.3 & 99.4 & 32.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.8 & 96.2 & 54.3 & 98.1 & 24.3 & 37.4 & 53.1 & 0.0 & 92.7 & 61.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.6 & 85.4 & 78.9 & 78.8 & 77.5 & 80.1 & 77.8 & 80.4 & 85.8 & 80.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 48.2 & 38.3 & 59.2 & 0.0 & 66.8 & 27.5 & 0.0 & 27.9 & 78.6 & 38.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 43.8 & 34.9 & 42.9 & 64.4 & 52.7 & 57.9 & 39.8 & 28.4 & 38.4 & 44.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 72.4 & 78.9 & 74.2 & 77.2 & 73.3 & 78.6 & 83.1 & 78.0 & 84.5 & 77.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 69.7 & 0.0 & 0.0 & 66.0 & 15.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 26.2 & 26.8 & 19.9 & 32.0 & 36.9 & 49.9 & 14.2 & 0.0 & 56.7 & 29.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.2 & 93.6 & 91.3 & 87.1 & 87.0 & 87.0 & 89.9 & 87.5 & 91.8 & 89.4 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 60.0 & 64.4 & 9.2 & 0.0 & 45.1 & 0.0 & 0.0 & 78.2 & 84.8 & 38.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 58.4 & 61.8 & 64.6 & 76.0 & 76.4 & 69.1 & 25.9 & 58.0 & 66.7 & 61.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.6 & 85.9 & 88.7 & 84.2 & 81.6 & 82.5 & 83.2 & 81.9 & 90.0 & 83.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 26.5 & 0.0 & 0.0 & 46.4 & 80.5 & 0.0 & 21.8 & 61.9 & 26.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 66.6 & 93.0 & 45.9 & 38.2 & 57.4 & 68.0 & 47.4 & 62.4 & 76.9 & 61.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.3 & 95.9 & 95.6 & 95.2 & 94.4 & 91.6 & 95.4 & 95.1 & 97.9 & 95.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.2 & 96.4 & 95.6 & 0.0 & 92.8 & 74.8 & 0.0 & 92.1 & 99.1 & 71.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 78.9 & 96.0 & 95.1 & 92.5 & 82.9 & 93.7 & 17.5 & 94.9 & 90.7 & 82.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.1 & 96.0 & 95.1 & 92.5 & 93.8 & 93.7 & 91.9 & 94.9 & 95.6 & 93.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 92.7 & 0.0 & 0.0 & 74.4 & 18.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 90.3 & 96.8 & 79.8 & 66.4 & 85.4 & 95.6 & 20.1 & 70.6 & 98.1 & 78.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 15.0 & 7.9 & 7.9 & 7.9 & 16.3 & 6.4 & 4.8 & 3.3 & 15.0 & 9.4 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 93.6 & 88.4 & 94.7 & 12.1 & 89.8 & 82.2 & 12.1 & 91.9 & 92.3 & 73.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.4 & 18.1 & 84.2 & 81.3 & 84.4 & 87.7 & 75.1 & 86.2 & 65.3 & 72.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 89.9 & 89.2 & 86.9 & 85.1 & 90.2 & 89.1 & 88.2 & 86.2 & 91.1 & 88.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 76.9 & 0.0 & 0.0 & 79.8 & 17.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 48.6 & 38.2 & 24.6 & 85.9 & 14.0 & 41.0 & 0.0 & 11.5 & 63.2 & 36.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 87.3 & 90.3 & 87.6 & 86.6 & 85.7 & 86.6 & 87.6 & 88.5 & 91.3 & 88.0 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 78.4 & 61.5 & 82.1 & 0.0 & 78.9 & 68.7 & 0.0 & 70.8 & 82.6 & 58.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.3 & 71.7 & 81.2 & 80.0 & 77.1 & 77.7 & 55.4 & 66.2 & 71.1 & 72.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.4 & 86.7 & 90.0 & 85.2 & 81.5 & 86.9 & 88.8 & 81.9 & 87.7 & 86.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 91.1 & 0.0 & 0.0 & 92.8 & 20.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 36.2 & 52.3 & 47.1 & 7.6 & 55.4 & 55.8 & 0.0 & 19.8 & 84.0 & 39.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.4 & 98.7 & 95.2 & 93.1 & 95.2 & 95.4 & 97.3 & 93.8 & 98.7 & 95.8 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 6.4 & 3.3 & 20.1 & 0.0 & 61.6 & 24.8 & 0.0 & 77.2 & 92.8 & 31.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 84.7 & 79.7 & 90.9 & 89.5 & 90.0 & 83.7 & 78.4 & 87.8 & 69.0 & 83.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.0 & 98.5 & 96.0 & 97.1 & 97.3 & 97.7 & 96.6 & 93.8 & 97.6 & 96.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 96.8 & 0.0 & 0.0 & 96.8 & 21.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 55.1 & 91.5 & 73.7 & 32.2 & 66.4 & 49.0 & 0.0 & 36.7 & 83.9 & 54.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.4 & 99.1 & 99.1 & 98.9 & 99.3 & 99.6 & 95.2 & 98.3 & 99.6 & 98.7 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 98.7 & 97.7 & 98.7 & 0.0 & 99.6 & 81.8 & 6.4 & 90.0 & 99.2 & 74.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 94.7 & 80.5 & 99.1 & 91.5 & 75.6 & 93.9 & 88.1 & 94.9 & 84.8 & 89.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.8 & 100.0 & 99.4 & 99.6 & 99.4 & 99.8 & 99.8 & 99.4 & 100.0 & 99.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 99.6 & 0.0 & 0.0 & 99.4 & 22.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 82.7 & 93.4 & 84.0 & 70.1 & 72.9 & 70.5 & 0.0 & 23.0 & 98.5 & 66.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 7.5 & 8.6 & 5.5 & 2.2 & 5.7 & 13.6 & 2.9 & 2.2 & 3.3 & 5.7 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 7.9 & 10.7 & 6.0 & 0.0 & 12.2 & 1.6 & 51.0 & 9.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 13.8 & 10.7 & 3.3 & 10.7 & 12.7 & 3.7 & 0.0 & 45.7 & 26.8 & 14.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.2 & 93.0 & 90.4 & 91.2 & 81.2 & 72.1 & 81.0 & 88.0 & 90.4 & 86.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 75.7 & 0.0 & 0.0 & 48.9 & 60.1 & 0.0 & 0.0 & 6.4 & 21.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 27.7 & 20.4 & 0.0 & 13.9 & 3.2 & 82.6 & 0.0 & 12.3 & 85.0 & 27.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 69.2 & 69.5 & 69.2 & 53.5 & 59.5 & 77.5 & 60.6 & 38.5 & 84.7 & 64.7 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 47.5 & 37.5 & 54.7 & 29.3 & 24.7 & 58.8 & 0.0 & 34.4 & 83.8 & 41.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 42.9 & 22.7 & 32.3 & 45.7 & 10.2 & 14.3 & 19.6 & 45.0 & 77.2 & 34.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 65.9 & 78.6 & 69.4 & 59.8 & 53.4 & 40.7 & 52.1 & 60.0 & 86.4 & 62.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 82.0 & 0.0 & 0.0 & 81.6 & 18.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 59.4 & 39.4 & 49.5 & 0.0 & 0.0 & 79.8 & 0.0 & 12.0 & 83.6 & 36.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 14.9 & 35.1 & 24.8 & 0.0 & 20.0 & 95.6 & 3.3 & 0.0 & 97.3 & 32.3 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 74.2 & 69.2 & 75.6 & 0.0 & 17.1 & 88.4 & 0.0 & 55.1 & 96.5 & 52.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 32.9 & 17.2 & 26.9 & 0.0 & 22.9 & 11.3 & 0.0 & 38.8 & 66.5 & 24.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.1 & 94.3 & 94.4 & 85.2 & 88.0 & 76.0 & 80.6 & 92.2 & 95.4 & 88.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 35.4 & 11.2 & 0.0 & 90.8 & 0.0 & 0.0 & 93.5 & 25.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 66.4 & 58.2 & 73.6 & 0.0 & 0.0 & 80.8 & 0.0 & 67.8 & 96.0 & 49.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 20.2 & 37.4 & 29.4 & 20.2 & 63.2 & 98.1 & 44.3 & 0.0 & 99.1 & 45.8 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.4 & 82.6 & 73.7 & 45.0 & 87.0 & 65.6 & 0.0 & 71.9 & 96.9 & 68.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 65.4 & 35.3 & 25.9 & 80.1 & 3.2 & 12.2 & 34.5 & 28.7 & 92.0 & 41.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.6 & 92.4 & 95.3 & 92.2 & 90.9 & 82.0 & 87.0 & 97.5 & 92.0 & 91.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 87.8 & 0.0 & 0.0 & 87.8 & 19.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 76.7 & 37.5 & 14.8 & 3.3 & 9.0 & 92.9 & 18.2 & 40.5 & 95.9 & 43.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 24.8 & 33.0 & 25.9 & 19.3 & 24.1 & 30.6 & 9.6 & 16.0 & 22.4 & 22.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.8 & 96.9 & 91.8 & 94.3 & 59.1 & 80.8 & 12.1 & 97.7 & 91.5 & 80.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 88.9 & 89.1 & 94.7 & 85.8 & 65.9 & 88.7 & 61.7 & 77.4 & 96.0 & 83.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.3 & 95.6 & 94.7 & 93.3 & 72.3 & 88.7 & 86.5 & 90.6 & 96.0 & 89.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 79.1 & 0.0 & 58.6 & 0.0 & 44.6 & 0.0 & 0.0 & 53.0 & 96.9 & 36.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 95.0 & 90.1 & 76.3 & 46.8 & 6.4 & 80.8 & 80.7 & 81.7 & 96.9 & 72.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 61.4 & 63.2 & 63.3 & 61.4 & 49.3 & 65.6 & 60.4 & 61.4 & 74.8 & 62.3 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 18.6 & 29.7 & 29.2 & 38.8 & 33.0 & 49.2 & 0.0 & 24.3 & 68.5 & 32.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 42.4 & 23.2 & 22.9 & 46.1 & 40.3 & 28.1 & 41.8 & 39.0 & 50.9 & 37.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 52.7 & 57.2 & 57.0 & 48.7 & 40.3 & 35.8 & 41.8 & 57.6 & 65.8 & 50.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 47.9 & 0.0 & 0.0 & 0.0 & 0.0 & 56.1 & 0.0 & 0.0 & 56.0 & 17.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 49.2 & 50.2 & 45.2 & 0.0 & 0.0 & 69.5 & 0.0 & 23.4 & 69.9 & 34.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 75.1 & 83.8 & 73.6 & 72.2 & 57.8 & 79.9 & 70.5 & 64.7 & 85.4 & 73.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 59.7 & 54.0 & 42.6 & 16.2 & 24.7 & 77.3 & 0.0 & 66.2 & 83.0 & 47.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 59.8 & 52.8 & 62.6 & 58.9 & 67.3 & 47.6 & 0.0 & 55.0 & 57.3 & 51.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 65.8 & 78.1 & 79.6 & 66.3 & 71.8 & 70.2 & 71.1 & 69.5 & 81.5 & 72.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 67.5 & 55.0 & 0.0 & 15.6 & 0.0 & 65.6 & 0.0 & 0.0 & 49.9 & 28.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 67.6 & 53.9 & 59.4 & 37.8 & 6.1 & 77.7 & 0.0 & 74.0 & 86.9 & 51.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 81.8 & 79.6 & 79.5 & 79.6 & 27.0 & 95.1 & 53.5 & 51.4 & 97.9 & 71.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 86.1 & 88.8 & 80.8 & 71.9 & 77.1 & 86.5 & 0.0 & 85.3 & 73.9 & 72.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 77.5 & 90.4 & 92.7 & 79.4 & 72.6 & 89.6 & 58.5 & 39.9 & 92.4 & 77.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.9 & 93.5 & 92.7 & 89.9 & 90.2 & 91.5 & 87.1 & 89.5 & 96.3 & 91.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 83.8 & 0.0 & 0.0 & 50.7 & 14.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.0 & 62.0 & 29.4 & 0.0 & 0.0 & 84.6 & 0.0 & 74.3 & 99.8 & 49.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 5.5 & 7.9 & 3.0 & 2.6 & 9.5 & 10.8 & 2.9 & 4.4 & 6.4 & 5.9 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 94.0 & 80.0 & 91.1 & 89.4 & 55.6 & 82.8 & 30.0 & 85.3 & 89.5 & 77.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 49.1 & 49.6 & 88.2 & 78.0 & 67.2 & 76.3 & 52.1 & 79.5 & 80.8 & 69.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 87.2 & 86.7 & 88.2 & 83.9 & 86.3 & 89.6 & 85.4 & 81.3 & 86.4 & 86.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 80.4 & 83.9 & 3.3 & 0.0 & 0.0 & 72.6 & 26.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 84.8 & 93.8 & 98.1 & 65.2 & 0.0 & 85.3 & 61.4 & 72.7 & 90.7 & 72.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 75.5 & 77.4 & 75.2 & 72.9 & 72.1 & 68.8 & 68.6 & 72.8 & 84.7 & 74.2 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 43.9 & 41.1 & 56.4 & 35.1 & 29.8 & 66.0 & 0.0 & 43.4 & 84.7 & 44.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 53.9 & 53.7 & 64.8 & 61.4 & 66.4 & 36.9 & 29.4 & 52.0 & 82.6 & 55.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 70.5 & 72.8 & 75.1 & 68.3 & 68.6 & 60.4 & 59.0 & 70.8 & 85.8 & 70.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 55.4 & 0.0 & 0.0 & 0.0 & 0.0 & 80.2 & 0.0 & 0.0 & 81.2 & 24.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 60.9 & 62.4 & 50.8 & 0.0 & 0.0 & 80.0 & 10.2 & 40.2 & 87.0 & 43.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 95.3 & 95.8 & 96.2 & 91.4 & 86.5 & 95.4 & 90.0 & 90.0 & 96.6 & 93.0 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 84.1 & 77.5 & 84.9 & 0.0 & 9.3 & 92.3 & 0.0 & 76.6 & 97.0 & 58.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 73.7 & 79.0 & 78.7 & 73.4 & 70.2 & 0.0 & 3.2 & 55.5 & 95.0 & 58.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.1 & 97.0 & 95.4 & 95.5 & 94.0 & 92.1 & 91.9 & 92.7 & 95.8 & 94.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 44.5 & 89.7 & 0.0 & 0.0 & 0.0 & 95.3 & 0.0 & 34.3 & 95.8 & 40.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 84.8 & 85.8 & 85.9 & 34.8 & 24.6 & 89.7 & 6.4 & 75.5 & 98.7 & 65.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 86.0 & 95.2 & 90.6 & 86.2 & 77.2 & 100.0 & 86.6 & 53.5 & 99.8 & 86.1 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.2 & 95.4 & 98.7 & 52.0 & 87.3 & 97.4 & 0.0 & 95.3 & 99.8 & 80.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.6 & 84.9 & 94.3 & 93.2 & 87.8 & 94.9 & 90.4 & 40.8 & 97.1 & 85.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 97.7 & 99.1 & 98.0 & 97.8 & 96.6 & 98.9 & 93.7 & 96.8 & 98.9 & 97.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 6.3 & 0.0 & 0.0 & 97.5 & 0.0 & 0.0 & 97.9 & 22.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 93.2 & 91.6 & 87.2 & 17.6 & 9.4 & 97.9 & 3.3 & 48.2 & 99.8 & 60.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 9.3 & 19.9 & 9.3 & 9.3 & 14.7 & 14.9 & 13.2 & 9.3 & 3.3 & 11.5 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 62.2 & 86.4 & 86.2 & 70.0 & 42.4 & 33.8 & 30.5 & 36.0 & 90.5 & 59.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 0.0 & 0.0 & 14.3 & 0.0 & 0.0 & 15.1 & 0.0 & 0.0 & 0.0 & 3.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.1 & 92.4 & 94.7 & 90.2 & 88.0 & 84.3 & 93.3 & 90.6 & 93.1 & 91.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 84.4 & 85.9 & 0.0 & 0.0 & 0.0 & 74.3 & 0.0 & 80.1 & 0.0 & 36.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 41.6 & 4.8 & 7.9 & 0.0 & 0.0 & 68.2 & 0.0 & 0.0 & 83.1 & 22.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 84.7 & 87.5 & 85.1 & 84.6 & 83.1 & 88.0 & 86.2 & 84.4 & 90.5 & 86.0 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 6.3 & 48.9 & 25.4 & 11.0 & 2.5 & 35.6 & 0.0 & 22.2 & 57.6 & 23.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 45.0 & 0.0 & 39.7 & 0.0 & 5.0 & 0.0 & 0.0 & 0.0 & 8.6 & 10.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 74.8 & 82.8 & 82.6 & 78.1 & 57.0 & 77.5 & 77.0 & 82.3 & 83.5 & 77.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 76.8 & 76.5 & 67.3 & 0.0 & 38.9 & 86.6 & 0.0 & 0.0 & 86.1 & 48.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 70.6 & 81.6 & 72.5 & 63.2 & 47.6 & 85.8 & 23.7 & 57.0 & 88.7 & 65.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 97.2 & 98.3 & 96.8 & 95.3 & 90.3 & 92.9 & 94.5 & 94.7 & 99.3 & 95.5 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 4.7 & 74.6 & 25.5 & 23.1 & 13.2 & 51.5 & 0.0 & 40.2 & 89.9 & 35.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 0.0 & 0.0 & 2.4 & 64.1 & 13.6 & 73.7 & 0.0 & 50.8 & 0.0 & 22.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.7 & 97.4 & 96.2 & 95.5 & 97.2 & 95.2 & 95.4 & 95.6 & 97.3 & 95.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 3.2 & 0.0 & 3.2 & 0.0 & 0.0 & 91.0 & 85.6 & 64.9 & 97.3 & 38.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 81.8 & 81.9 & 51.9 & 81.4 & 33.6 & 80.4 & 8.5 & 65.8 & 94.0 & 64.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 90.6 & 91.8 & 93.9 & 89.8 & 81.6 & 99.8 & 84.1 & 84.4 & 98.9 & 90.5 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 97.9 & 96.8 & 96.1 & 67.6 & 66.4 & 83.5 & 6.4 & 93.3 & 98.7 & 78.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 33.8 & 0.0 & 35.0 & 0.0 & 19.3 & 9.4 & 0.0 & 0.0 & 0.0 & 10.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 96.1 & 91.9 & 93.0 & 91.8 & 91.7 & 92.5 & 97.9 & 97.7 & 75.0 & 92.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 89.5 & 0.0 & 3.2 & 0.0 & 79.2 & 83.4 & 0.0 & 0.0 & 98.9 & 39.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 80.8 & 88.9 & 84.6 & 86.2 & 52.6 & 84.6 & 11.9 & 64.9 & 92.3 & 71.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 34.5 & 63.6 & 32.6 & 24.4 & 17.8 & 17.6 & 16.9 & 14.9 & 31.3 & 28.2 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.2 & 99.2 & 99.4 & 98.7 & 72.9 & 97.5 & 33.0 & 98.3 & 98.1 & 88.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 70.9 & 96.0 & 79.7 & 93.8 & 34.4 & 90.3 & 0.0 & 28.4 & 84.3 & 64.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.0 & 96.0 & 93.9 & 93.8 & 65.5 & 90.3 & 87.3 & 83.1 & 87.8 & 87.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 88.4 & 0.0 & 98.1 & 95.0 & 0.0 & 96.4 & 79.7 & 0.0 & 88.1 & 60.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 70.9 & 93.6 & 33.1 & 84.0 & 17.6 & 90.3 & 64.6 & 91.8 & 96.4 & 71.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 77.5 & 82.4 & 79.2 & 77.5 & 67.7 & 79.6 & 75.9 & 77.7 & 81.4 & 77.6 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 13.0 & 49.2 & 15.2 & 8.0 & 5.1 & 64.9 & 10.0 & 36.2 & 81.3 & 31.5 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 17.7 & 27.7 & 35.0 & 0.0 & 27.6 & 52.4 & 5.3 & 0.0 & 0.0 & 18.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 66.4 & 70.8 & 66.7 & 76.0 & 66.4 & 64.8 & 80.3 & 71.9 & 74.4 & 70.9 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 48.5 & 77.0 & 0.0 & 0.0 & 0.0 & 74.4 & 0.0 & 0.0 & 73.5 & 30.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 60.8 & 67.2 & 65.9 & 44.0 & 25.2 & 78.9 & 17.3 & 60.1 & 81.0 & 55.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 76.0 & 89.9 & 86.5 & 79.3 & 75.7 & 83.8 & 86.0 & 76.8 & 90.1 & 82.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 38.4 & 54.1 & 33.6 & 31.5 & 34.1 & 80.5 & 0.0 & 48.7 & 89.1 & 45.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.1 & 69.6 & 68.1 & 6.3 & 53.5 & 77.6 & 0.0 & 64.1 & 60.7 & 51.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 67.5 & 83.2 & 82.4 & 80.8 & 81.5 & 81.9 & 86.6 & 80.6 & 70.6 & 79.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 53.8 & 0.0 & 3.2 & 0.0 & 42.1 & 78.9 & 31.0 & 3.2 & 78.8 & 32.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 82.7 & 72.1 & 64.0 & 69.2 & 37.2 & 87.2 & 25.7 & 59.1 & 92.8 & 65.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.6 & 95.5 & 93.4 & 91.5 & 31.3 & 95.0 & 83.9 & 93.1 & 98.3 & 86.2 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 95.6 & 95.9 & 97.3 & 95.9 & 81.6 & 96.7 & 6.4 & 96.3 & 96.4 & 84.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 67.5 & 73.2 & 64.5 & 12.2 & 55.1 & 84.4 & 0.0 & 67.3 & 82.8 & 56.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.0 & 92.6 & 94.8 & 91.1 & 92.6 & 92.1 & 87.6 & 91.5 & 91.2 & 91.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 92.8 & 72.7 & 92.8 & 62.1 & 61.4 & 0.0 & 81.1 & 91.5 & 61.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 96.8 & 97.9 & 95.4 & 94.5 & 38.9 & 92.8 & 0.0 & 95.7 & 93.0 & 78.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 12.2 & 17.5 & 17.5 & 12.1 & 14.7 & 10.8 & 6.3 & 9.3 & 0.0 & 11.2 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 91.8 & 89.1 & 95.4 & 94.1 & 89.1 & 86.2 & 29.6 & 95.6 & 88.7 & 84.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 46.8 & 63.4 & 57.9 & 59.9 & 8.8 & 75.1 & 51.5 & 74.2 & 61.3 & 55.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.8 & 91.4 & 86.7 & 83.6 & 88.4 & 86.5 & 86.3 & 87.2 & 85.7 & 87.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 76.8 & 0.0 & 90.1 & 61.9 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 25.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 79.7 & 57.4 & 0.0 & 68.0 & 24.5 & 76.6 & 12.1 & 76.3 & 94.7 & 54.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 83.0 & 89.6 & 88.2 & 88.1 & 78.3 & 87.3 & 87.0 & 87.7 & 89.7 & 86.6 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 45.5 & 77.3 & 62.0 & 43.4 & 36.8 & 82.9 & 14.9 & 60.3 & 88.7 & 56.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 60.7 & 53.1 & 52.7 & 23.5 & 60.3 & 21.8 & 5.2 & 56.8 & 30.9 & 40.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 78.7 & 82.4 & 84.0 & 81.9 & 81.2 & 81.3 & 85.4 & 87.6 & 88.4 & 83.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 88.4 & 0.0 & 0.0 & 88.7 & 19.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 78.1 & 81.1 & 62.9 & 72.1 & 63.1 & 87.5 & 40.2 & 60.5 & 90.4 & 70.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.1 & 97.7 & 98.3 & 96.7 & 94.3 & 97.1 & 97.1 & 96.9 & 96.8 & 97.0 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 82.2 & 58.8 & 83.2 & 79.0 & 79.7 & 97.2 & 0.0 & 86.9 & 95.9 & 73.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 82.3 & 42.9 & 66.4 & 78.1 & 77.5 & 73.3 & 35.3 & 84.6 & 49.0 & 65.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.7 & 96.4 & 93.1 & 95.4 & 96.9 & 98.5 & 96.5 & 90.6 & 95.1 & 95.1 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 76.2 & 91.8 & 3.3 & 47.9 & 51.2 & 93.9 & 69.2 & 82.6 & 95.6 & 68.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 89.2 & 94.9 & 75.8 & 89.9 & 66.2 & 93.9 & 40.1 & 77.2 & 98.5 & 80.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 94.8 & 96.5 & 95.8 & 88.8 & 53.5 & 99.1 & 85.9 & 97.8 & 99.6 & 90.2 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 99.2 & 98.5 & 99.2 & 98.5 & 99.6 & 98.7 & 31.5 & 99.1 & 99.6 & 91.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 89.1 & 14.7 & 73.9 & 6.4 & 79.6 & 3.3 & 39.9 & 62.8 & 91.0 & 51.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.3 & 98.5 & 98.3 & 99.6 & 96.7 & 99.1 & 76.3 & 97.2 & 98.7 & 96.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 88.7 & 0.0 & 94.7 & 92.7 & 96.2 & 97.7 & 0.0 & 0.0 & 99.4 & 63.3 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 97.0 & 99.4 & 90.6 & 98.1 & 72.7 & 98.7 & 6.4 & 99.6 & 99.6 & 84.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 74.4 & 73.2 & 78.3 & 74.1 & 70.1 & 70.2 & 56.9 & 66.7 & 79.5 & 71.5 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 6.9 & 2.9 & 2.2 & 0.0 & 0.0 & 28.5 & 0.0 & 0.0 & 7.8 & 5.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 79.7 & 83.7 & 58.0 & 79.6 & 55.9 & 55.8 & 39.5 & 77.8 & 93.7 & 69.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.3 & 91.1 & 90.1 & 88.9 & 80.8 & 75.6 & 62.0 & 82.9 & 94.2 & 83.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 71.0 & 79.6 & 0.0 & 0.0 & 48.2 & 84.5 & 0.0 & 0.0 & 81.4 & 40.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 9.2 & 11.7 & 0.0 & 0.0 & 81.9 & 0.0 & 15.3 & 80.6 & 22.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 71.5 & 79.4 & 71.4 & 66.0 & 63.1 & 75.0 & 51.0 & 66.8 & 85.9 & 70.0 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 12.2 & 0.0 & 0.0 & 37.2 & 0.0 & 0.0 & 5.1 & 6.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 60.1 & 60.3 & 53.6 & 63.8 & 51.6 & 50.6 & 49.4 & 58.9 & 52.2 & 55.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 65.2 & 75.9 & 72.9 & 72.5 & 51.6 & 53.6 & 49.4 & 74.2 & 83.9 & 66.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 42.7 & 57.6 & 0.0 & 0.0 & 0.0 & 81.5 & 0.0 & 5.4 & 81.0 & 29.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 14.6 & 5.4 & 0.0 & 0.0 & 82.5 & 0.0 & 0.0 & 88.3 & 21.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.4 & 94.7 & 91.4 & 86.7 & 78.3 & 91.5 & 69.5 & 81.3 & 97.4 & 87.0 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 34.7 & 11.8 & 18.1 & 43.8 & 18.9 & 31.3 & 0.0 & 34.1 & 44.6 & 26.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.5 & 94.2 & 93.6 & 92.1 & 82.4 & 84.4 & 79.3 & 86.1 & 98.1 & 89.2 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 44.3 & 66.0 & 50.2 & 0.0 & 54.5 & 85.3 & 0.0 & 46.8 & 88.1 & 48.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 17.4 & 48.7 & 3.2 & 8.6 & 0.0 & 81.6 & 0.0 & 40.2 & 83.0 & 31.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 61.3 & 84.5 & 73.9 & 72.7 & 29.3 & 96.5 & 57.1 & 72.2 & 96.3 & 71.5 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 36.1 & 0.0 & 0.0 & 15.0 & 5.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 61.0 & 56.9 & 56.8 & 77.7 & 59.6 & 62.5 & 50.5 & 75.8 & 61.6 & 62.5 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.6 & 94.6 & 89.8 & 89.3 & 86.1 & 79.9 & 64.1 & 89.2 & 91.0 & 86.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 26.5 & 0.0 & 0.0 & 88.2 & 0.0 & 0.0 & 86.8 & 22.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 12.0 & 6.2 & 9.3 & 3.2 & 0.0 & 91.6 & 0.0 & 56.5 & 95.4 & 30.5 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.7 & 89.7 & 87.1 & 83.7 & 80.8 & 80.4 & 84.8 & 82.1 & 92.9 & 85.7 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 20.0 & 49.0 & 26.9 & 0.0 & 0.0 & 22.2 & 0.0 & 17.4 & 80.1 & 24.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 95.2 & 95.3 & 87.9 & 87.7 & 68.1 & 83.5 & 93.2 & 96.8 & 95.0 & 89.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.2 & 95.3 & 93.9 & 88.7 & 75.6 & 83.5 & 93.2 & 96.8 & 95.0 & 90.8 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 78.3 & 0.0 & 0.0 & 24.0 & 0.0 & 64.6 & 52.2 & 42.4 & 95.7 & 39.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 79.7 & 44.1 & 60.2 & 29.3 & 0.0 & 93.2 & 3.3 & 66.9 & 94.9 & 52.4 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 59.7 & 67.9 & 63.8 & 61.9 & 51.8 & 69.3 & 49.3 & 69.2 & 75.9 & 63.2 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 5.1 & 6.4 & 4.8 & 45.0 & 2.8 & 7.7 & 29.3 & 11.2 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 35.2 & 22.6 & 27.9 & 31.1 & 37.9 & 30.8 & 34.0 & 28.2 & 37.5 & 31.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 54.4 & 70.5 & 61.2 & 63.5 & 38.9 & 60.4 & 39.4 & 64.3 & 76.0 & 58.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 43.2 & 0.0 & 0.0 & 0.0 & 50.1 & 0.0 & 20.0 & 50.2 & 18.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 10.2 & 0.0 & 10.6 & 0.0 & 81.5 & 11.7 & 5.3 & 78.6 & 22.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 77.9 & 83.6 & 86.7 & 86.4 & 76.2 & 83.2 & 74.6 & 85.0 & 85.8 & 82.1 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 57.9 & 44.5 & 59.4 & 56.4 & 53.2 & 52.5 & 48.8 & 58.7 & 66.0 & 55.3 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 65.7 & 83.4 & 80.7 & 78.6 & 73.9 & 78.6 & 71.0 & 78.0 & 89.8 & 77.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 57.7 & 70.7 & 52.5 & 3.2 & 50.8 & 62.1 & 62.9 & 28.2 & 60.7 & 49.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 70.1 & 46.7 & 59.1 & 19.7 & 0.0 & 79.7 & 62.7 & 58.3 & 80.5 & 53.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 89.2 & 92.0 & 92.4 & 89.1 & 54.9 & 90.9 & 86.1 & 91.1 & 97.7 & 87.0 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 3.2 & 0.0 & 6.4 & 57.9 & 0.0 & 73.5 & 6.4 & 65.8 & 77.2 & 32.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 86.7 & 89.7 & 87.8 & 90.2 & 69.5 & 83.7 & 80.9 & 95.3 & 89.8 & 86.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.7 & 93.7 & 91.3 & 92.1 & 90.6 & 93.7 & 89.7 & 95.3 & 93.9 & 92.5 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 3.2 & 0.0 & 0.0 & 64.3 & 67.8 & 0.0 & 0.0 & 21.4 & 17.4 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 97.7 & 95.6 & 90.4 & 89.1 & 58.6 & 83.6 & 12.2 & 90.6 & 94.1 & 79.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 78.4 & 82.1 & 79.5 & 79.1 & 86.2 & 85.4 & 80.4 & 79.1 & 76.4 & 80.7 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 14.6 & 14.5 & 21.2 & 0.0 & 0.0 & 55.0 & 0.0 & 38.3 & 86.4 & 25.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 86.7 & 78.6 & 70.9 & 85.3 & 46.2 & 86.4 & 68.9 & 80.6 & 70.0 & 74.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 86.7 & 87.3 & 84.9 & 85.3 & 86.3 & 88.9 & 88.6 & 83.9 & 87.5 & 86.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 83.2 & 0.0 & 0.0 & 48.1 & 82.3 & 0.0 & 27.8 & 84.0 & 36.2 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 6.2 & 6.3 & 13.4 & 11.2 & 0.0 & 85.3 & 0.0 & 90.0 & 89.6 & 33.6 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 70.6 & 79.3 & 71.5 & 77.8 & 73.7 & 77.8 & 64.6 & 79.7 & 89.4 & 76.0 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 5.3 & 0.0 & 18.2 & 0.0 & 0.0 & 74.1 & 0.0 & 14.0 & 0.0 & 12.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 57.9 & 64.3 & 60.9 & 65.9 & 62.7 & 53.0 & 47.0 & 61.0 & 54.3 & 58.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 72.5 & 78.9 & 81.2 & 78.2 & 74.2 & 73.9 & 66.3 & 81.6 & 90.0 & 77.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 48.7 & 48.4 & 0.0 & 0.0 & 0.0 & 90.3 & 0.0 & 0.0 & 89.0 & 30.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 5.3 & 19.0 & 10.3 & 8.8 & 4.0 & 86.8 & 0.0 & 5.2 & 88.2 & 25.3 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.6 & 96.9 & 95.4 & 94.6 & 90.2 & 93.8 & 87.0 & 94.7 & 98.9 & 93.9 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 63.0 & 16.7 & 52.2 & 73.7 & 47.8 & 63.6 & 19.3 & 65.1 & 63.4 & 51.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.3 & 96.4 & 94.9 & 94.7 & 93.2 & 96.7 & 91.9 & 93.0 & 96.8 & 94.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.1 & 0.0 & 64.4 & 34.6 & 43.7 & 92.4 & 33.9 & 0.0 & 95.4 & 51.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 23.6 & 25.8 & 12.3 & 50.9 & 12.6 & 86.8 & 3.1 & 65.8 & 88.7 & 41.1 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 98.1 & 97.4 & 97.8 & 93.4 & 49.2 & 99.1 & 88.4 & 96.5 & 100.0 & 91.1 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 0.0 & 3.3 & 3.3 & 0.0 & 24.5 & 98.3 & 0.0 & 69.2 & 99.3 & 33.1 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 72.6 & 78.8 & 85.5 & 93.4 & 63.4 & 96.6 & 84.0 & 97.0 & 88.7 & 84.4 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 98.7 & 100.0 & 98.7 & 98.7 & 97.2 & 99.4 & 98.7 & 99.3 & 100.0 & 99.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 98.9 & 0.0 & 0.0 & 99.6 & 22.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 11.4 & 28.7 & 0.0 & 59.1 & 3.1 & 100.0 & 28.3 & 84.4 & 99.8 & 46.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Triple & Method & \faGlobeEurope\,de & \faGlobeEurope\,es & \faGlobeEurope\,it & \faGlobeEurope\,ru & \faGlobeAsia\,ja & \faGlobeAsia\,ko & \faGlobeAfrica\,ar & \faGlobeEurope\,pl & \faGlobeAmericas\,en & Avg \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 52.6 & 39.3 & 48.3 & 44.4 & 50.4 & 55.2 & 45.8 & 47.4 & 30.5 & 46.0 \\
\multirow[t]{5}{*}{\faListOl~\faLockOpen~Chain-of-thought + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 18.6 & 18.9 & 15.6 & 25.4 & 0.0 & 23.7 & 27.0 & 14.8 & 24.9 & 18.8 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 71.2 & 82.6 & 78.7 & 86.1 & 78.3 & 87.3 & 52.8 & 74.6 & 90.5 & 78.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.9 & 94.3 & 95.1 & 92.6 & 92.9 & 87.3 & 87.2 & 89.5 & 91.7 & 91.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 0.0 & 65.6 & 78.1 & 77.5 & 81.9 & 82.8 & 0.0 & 79.8 & 51.7 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 35.8 & 36.9 & 45.8 & 0.0 & 43.5 & 72.2 & 25.8 & 5.3 & 73.9 & 37.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 63.0 & 69.9 & 71.3 & 62.6 & 67.1 & 66.8 & 69.2 & 72.2 & 81.5 & 69.3 \\
\multirow[t]{5}{*}{\faListOl~\faCheckCircle~Chain-of-thought + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 63.9 & 76.5 & 18.5 & 54.0 & 0.0 & 83.0 & 72.6 & 18.5 & 80.7 & 52.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 71.3 & 74.8 & 69.2 & 72.1 & 71.4 & 70.8 & 59.8 & 70.7 & 74.9 & 70.6 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 71.3 & 79.2 & 78.3 & 78.6 & 75.1 & 70.8 & 73.5 & 79.6 & 80.4 & 76.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 75.7 & 76.2 & 30.6 & 43.2 & 81.6 & 62.5 & 10.2 & 75.8 & 50.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 22.0 & 42.5 & 35.9 & 9.9 & 50.6 & 52.7 & 36.6 & 5.2 & 61.7 & 35.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 93.8 & 92.8 & 96.6 & 93.8 & 90.2 & 92.1 & 93.8 & 91.7 & 95.6 & 93.4 \\
\multirow[t]{5}{*}{\faListOl~\faBalanceScale~Chain-of-thought + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 46.6 & 62.7 & 3.2 & 51.6 & 0.0 & 71.4 & 64.4 & 20.8 & 87.0 & 45.3 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 34.8 & 36.6 & 43.4 & 70.6 & 14.7 & 67.0 & 47.3 & 35.6 & 19.7 & 41.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 94.7 & 97.7 & 98.3 & 94.7 & 96.6 & 93.0 & 92.0 & 95.7 & 95.8 & 95.4 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 49.2 & 27.4 & 87.4 & 82.4 & 58.9 & 83.1 & 77.4 & 82.0 & 80.7 & 69.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 22.1 & 41.0 & 45.3 & 11.2 & 50.8 & 49.1 & 48.2 & 8.5 & 58.4 & 37.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 99.8 & 99.8 & 99.3 & 99.3 & 99.8 & 99.6 & 98.1 & 99.4 & 99.8 & 99.4 \\
\multirow[t]{5}{*}{\faListOl~\faLeaf~Chain-of-thought + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 53.2 & 61.2 & 39.1 & 83.2 & 0.0 & 89.5 & 85.5 & 49.0 & 94.0 & 61.7 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 83.3 & 81.2 & 80.3 & 92.9 & 87.9 & 95.2 & 77.3 & 87.0 & 79.9 & 85.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 95.2 & 86.8 & 96.7 & 96.9 & 97.2 & 96.9 & 96.3 & 96.3 & 89.8 & 94.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 77.8 & 73.1 & 82.5 & 86.9 & 70.0 & 82.9 & 56.9 & 85.4 & 93.9 & 78.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 0.0 & 50.5 & 47.1 & 0.0 & 75.1 & 85.9 & 39.0 & 0.0 & 89.2 & 43.0 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 67.6 & 63.7 & 70.8 & 57.4 & 41.6 & 50.9 & 61.4 & 67.8 & 48.8 & 58.9 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLockOpen~Humour + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 9.0 & 11.2 & 8.8 & 12.5 & 0.0 & 12.8 & 13.1 & 5.9 & 12.8 & 9.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 17.2 & 76.0 & 68.2 & 69.2 & 63.9 & 67.8 & 9.2 & 82.4 & 83.2 & 59.7 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 93.5 & 90.0 & 87.8 & 86.4 & 63.9 & 71.4 & 82.1 & 83.3 & 88.6 & 83.0 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 98.9 & 57.8 & 86.8 & 99.1 & 96.6 & 97.7 & 95.5 & 100.0 & 91.5 & 91.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 92.5 & 97.9 & 97.1 & 35.3 & 86.7 & 97.0 & 78.2 & 53.1 & 97.3 & 81.7 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 61.8 & 64.4 & 65.2 & 57.3 & 59.8 & 59.8 & 64.3 & 57.6 & 73.1 & 62.6 \\
\multirow[t]{5}{*}{\faLaughBeam~\faCheckCircle~Humour + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 42.4 & 43.5 & 12.2 & 28.3 & 0.0 & 44.1 & 43.8 & 5.2 & 40.3 & 28.9 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 37.9 & 66.6 & 54.1 & 47.6 & 39.1 & 57.7 & 9.8 & 49.5 & 59.7 & 46.9 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 58.6 & 66.6 & 65.7 & 56.1 & 61.5 & 61.4 & 67.2 & 58.3 & 65.7 & 62.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 0.0 & 52.8 & 55.2 & 46.1 & 18.7 & 30.0 & 0.0 & 15.0 & 38.8 & 28.5 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 32.8 & 65.9 & 64.0 & 21.4 & 63.5 & 67.4 & 56.7 & 51.1 & 74.0 & 55.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 82.7 & 85.9 & 86.6 & 78.2 & 75.4 & 81.4 & 81.4 & 80.1 & 87.8 & 82.2 \\
\multirow[t]{5}{*}{\faLaughBeam~\faBalanceScale~Humour + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 38.3 & 48.4 & 6.1 & 35.2 & 0.0 & 58.0 & 42.7 & 13.3 & 63.6 & 34.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 59.1 & 68.4 & 55.4 & 69.6 & 61.7 & 58.0 & 20.1 & 57.3 & 65.1 & 57.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 71.8 & 76.5 & 79.5 & 75.8 & 83.7 & 80.0 & 76.4 & 79.8 & 85.0 & 78.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 53.9 & 65.0 & 5.9 & 67.6 & 52.8 & 46.7 & 68.8 & 69.8 & 54.5 & 53.9 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 77.0 & 72.9 & 69.0 & 58.7 & 70.1 & 75.9 & 71.8 & 52.2 & 80.4 & 69.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.7 & 92.6 & 94.7 & 85.5 & 85.5 & 89.1 & 92.6 & 92.6 & 96.8 & 91.3 \\
\multirow[t]{5}{*}{\faLaughBeam~\faLeaf~Humour + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 29.9 & 42.5 & 35.3 & 24.3 & 0.0 & 31.5 & 33.5 & 32.4 & 31.5 & 29.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 69.0 & 85.5 & 85.0 & 69.0 & 74.8 & 83.1 & 11.9 & 85.8 & 93.4 & 73.1 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 91.7 & 93.9 & 93.5 & 91.6 & 90.7 & 92.5 & 93.5 & 91.4 & 94.6 & 92.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.2 & 94.1 & 91.0 & 92.6 & 89.4 & 88.0 & 97.8 & 91.1 & 86.9 & 91.8 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 95.3 & 70.4 & 92.7 & 88.4 & 97.7 & 89.8 & 44.3 & 77.0 & 98.5 & 83.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 67.1 & 54.9 & 65.1 & 54.3 & 61.6 & 62.7 & 65.8 & 68.5 & 34.6 & 59.4 \\
\multirow[t]{5}{*}{\faUserTie~\faLockOpen~Formal + Jailbreak} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 24.5 & 25.0 & 16.5 & 28.0 & 0.0 & 27.2 & 29.3 & 15.6 & 28.4 & 21.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 69.0 & 86.7 & 82.8 & 86.7 & 69.9 & 84.5 & 49.9 & 76.7 & 87.1 & 77.0 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 88.7 & 87.8 & 88.7 & 86.7 & 88.8 & 85.9 & 87.7 & 87.3 & 87.7 & 87.7 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 72.7 & 74.0 & 87.8 & 89.0 & 88.1 & 82.3 & 91.8 & 85.8 & 75.2 & 83.0 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 78.4 & 80.4 & 80.5 & 11.8 & 67.8 & 77.6 & 62.7 & 28.6 & 86.3 & 63.8 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 67.4 & 74.2 & 73.6 & 70.0 & 61.5 & 66.1 & 69.0 & 70.2 & 80.9 & 70.3 \\
\multirow[t]{5}{*}{\faUserTie~\faCheckCircle~Formal + Truthful} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 64.6 & 78.7 & 14.7 & 58.4 & 0.0 & 83.2 & 75.4 & 28.4 & 82.4 & 54.0 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 78.1 & 83.7 & 65.6 & 74.8 & 76.6 & 78.3 & 73.0 & 84.3 & 77.2 & 76.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 78.1 & 87.4 & 80.2 & 75.7 & 78.9 & 82.1 & 81.9 & 84.3 & 82.8 & 81.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 47.6 & 0.0 & 65.7 & 41.4 & 0.0 & 74.2 & 71.1 & 0.0 & 78.7 & 42.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 54.6 & 68.8 & 63.7 & 8.7 & 70.4 & 62.6 & 66.9 & 31.8 & 76.1 & 55.9 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 92.8 & 95.3 & 94.2 & 90.3 & 88.5 & 90.3 & 93.5 & 91.7 & 97.7 & 92.7 \\
\multirow[t]{5}{*}{\faUserTie~\faBalanceScale~Formal + Unbiased} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 47.2 & 80.6 & 9.3 & 69.2 & 0.0 & 89.4 & 77.3 & 41.3 & 95.4 & 56.6 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 85.9 & 89.5 & 69.6 & 81.1 & 66.4 & 87.6 & 60.5 & 80.2 & 88.6 & 78.8 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 92.9 & 95.1 & 95.0 & 96.2 & 96.6 & 94.9 & 97.1 & 94.4 & 95.1 & 95.3 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 84.0 & 89.1 & 87.7 & 70.7 & 84.3 & 85.9 & 85.9 & 88.3 & 89.8 & 85.1 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 75.7 & 87.5 & 77.4 & 36.8 & 78.6 & 83.2 & 80.8 & 58.4 & 89.2 & 74.2 \\
\midrule
\rowcolor[HTML]{EDEDED} & Prompted \textcolor{promptcolor}{$\boldsymbol{\pi}$} & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 100.0 & 100.0 \\
\multirow[t]{5}{*}{\faUserTie~\faLeaf~Formal + Non-toxic} & CAA \textcolor{steercolor}{$\boldsymbol{\gamma}$} & 79.8 & 95.9 & 67.5 & 94.6 & 0.0 & 98.5 & 99.1 & 79.4 & 99.8 & 79.4 \\
 & CLAS \textcolor{contextcolor}{$\boldsymbol{\nu}(x)$} & 98.7 & 97.5 & 99.6 & 99.6 & 99.4 & 99.6 & 99.4 & 99.1 & 99.6 & 99.2 \\
\rowcolor[HTML]{E4F3E4} & Joint-CLAS \textcolor{jointcolor}{$\boldsymbol{\nu}^{\mathrm{joint}}(x)$} & 99.6 & 99.4 & 99.6 & 99.6 & 99.4 & 99.6 & 99.4 & 99.8 & 100.0 & 99.6 \\
 & K-Steer \textcolor{ksteercolor}{$\boldsymbol{\kappa}(x)$} & 95.5 & 96.6 & 96.6 & 95.0 & 91.5 & 99.2 & 99.8 & 99.4 & 96.2 & 96.6 \\
 & ORBIT \textcolor{orbitcolor}{$\boldsymbol{\omega}(x)$} & 55.8 & 94.6 & 78.8 & 78.3 & 92.6 & 99.1 & 83.7 & 85.0 & 99.8 & 85.3 \\
\bottomrule
\end{tabular}
